Self-Organized Criticality in Non-conserved Systems

The origin of self-organized criticality in a model without conservation law (Olami, Feder, and Christensen, Phys. Rev. Lett. {\bf 68}, 1244 (1992)) is studied. The homogeneous system with periodic boundary condition is found to be periodic and neutrally stable. A change to open boundaries results in the invasion of the interior by a ``self-organized'' region. The mechanism for the self-organization is closely related to the synchronization or phase-locking of the individual elements with each other. A simplified model of marginal oscillator locking on a directed lattice is used to explain many of the features in the non-conserved model: in particular, the dependence of the avalanche-distribution exponent on the conservation parameter $\alpha$ is examined.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------------------------------------------- FIG1.ps
%!
%
% ofc.model/longruns/test64-0.07 is where
% this file came from -- use tohex.c on data from ofcas.saveconfig's
% multiplied by 256.

/Times-Roman findfont 0.08 scalefont setfont
gsave

/partlabel {-0.2 1.02 moveto
           dup stringwidth pop 2 div 0 sub 0 rmoveto show} def
/lefta 80 def
/leftb 330 def
/verta 440 def
/vertb 190 def

/himgsize 192 def
/vimgsize 192 def
/horside 64 def
/verside 64 def
/originx lefta def
/originy verta def

/imgstr horside string def
originx originy translate
himgsize vimgsize scale
((a)) partlabel
90 rotate
0 -1 translate

horside verside 4
[horside 0 0 verside 0 0]
{currentfile imgstr readhexstring pop} %line
false 3 colorimage
42B00F42B64974832C32C32CD8232C21DB7400F42B85753A
21D53A74800FD8242B00FB74FA021DA6542BC8342B649D82
00F85721D42BE9153A32C53A42B10EC83E9153AB7453A966
10EE91748748E9174832C85742B966649966C83C83B74C83
10EA6532C32C32C74842B53A10E00F53A10EFA053AB7410E
64900F649B7453A53A96653A00F966FA021D42BE9153A21D
A6553AE9121D649649FA0C83C8332CB7432CB7442BC8353A
966A65D82FA021D966A65A65A65B74A65966C83857B74748
857B74748B74B7432C42B42B32CE9142B32C42BE91A65B74
10EA65D8210E85742BC83B7453A64921DFA0D8264900FC83
E9110E21DA6542B649B74C8385700F96621DD82B7432C649
00F42B00F857D82FA010EA6596621D53A42B42B53A42BC83
10E748B74C83A65B74B7442B32C857E91A65E9153A748C83
E9100F21D748D8242B21D53AE91C8364900F85785732C748
D82966A6542B42B748857649748E9142B10E85700FA65857
B7400FFA0649C83D8285710E53A74821DD82E9121D649966
FA0FA0A6585742B32C32C10E649B74FA0D82A65C83649857
00FA6521DB7410E966B7421D10EB74966649857B7474832C
C83A6585710EA6500FB74E91C8310E64932CD82B7442B42B
32CB74B7400F10ED8242B64964974853A64953A53A649FA0
53AC83966B74B74A6564942B64996600FD8253A10E42BA65
10E53AD82966E91C8332C966C8300FB74B74D8221D53AD82
53A649E9153AB7432C53A857748B74A6585742BFA0A65FA0
748748966FA085721DFA064974874885753AB74748966E91
C83B74C83748A6553A64974864921D10E748E9142B53A32C
A65649966C8300F649A65C83E9121D21DD82E91D8232C00F
10E74821D74853A857D82649966B7432CE9100F32C10E53A
A65E91FA0D8200FC8396664932C53A649857748A6553A966
748649C8374874864985742BD8242BA65B7432C10E42B10E
10E00FD82C8353AD82D8242B85742BB7496600F53AE91FA0
32C53A10E53AE91C8321D32CA65C83748966C8342B00F32C
64932C96610EFA032C53A10E748A6532CA65B74C83E91B74
748E91A65B74B7464953AD8200FFA000F10E748D8253A42B
53AC8342B966649E91A65748748C83B7410EC83A6564900F
857E9153A74842B74842B42B42B00F32C42B649E91649748
966A6564953AC83966A6542B64942B53AB74D8210E21D21D
E91C8321D21D00F74832C42BFA0A65A6564953AFA0B74649
A6596632CD8232C53A42B32C42BE9110E649E91B7410E649
B7474874885700F21DE91B7400FC83748649966C8353A21D
53A10E53A21D00F21DB74D8210E32C53A42B748966D82748
64942B64964974874853A64996600FD82D8210E10EA65A65
649D82748748E91A65D8296685753AB7421D00FA65B7421D
00F10EFA021D96600F748A6542BFA010E42BC8321D53A748
42BB7464953AD8242BB7400FD8242B74874832CD82D8200F
10EA6585796632C10E966748B74C83649FA000FE91FA010E
C83649857C83A6553A53A748C8300FC8321D53A966C83857
748A6532C53AB74D8200F42B00F649B7421DA65D8210EFA0
A6585785710E00FA6574821D748A6532C966D82B74E91B74
966748D8285796696696653AC83D82FA064932CC83966A65
10E53A96685710EB7453AB74A65B7432C53AC8300FE9110E
10E21DD82B74A6585774800F85785753A748A65C8321DE91
64921D966E91857A65A65A65966A65748A6521D53A966748
21D42B64942B74864932CA6542B649A65A65A65D8264953A
C83E9132CFA064985732C42B00FC83E9196664932C21D00F
B74857C8300F21DC8310E966B7421D00F32C00F53AFA053A
B74C8300FFA021D32C53A857A65A65B74A6596600F21D966
E91C8332CA6542B32CFA0A6542B966B74E9153AD8232C42B
D82E91D82B74B74A6500FFA010E10E21D64921D32C64932C
32C32C649B7474864932CD8232CFA0748C8396696674800F
42B53AA65E9196632CA6585753A857966966D82D82A65D82
966966B74B74B7464964974800FFA000F649C83FA000F649
21DFA0857C8342B00F748857649748748FA010E857B7453A
857E9185785710E21DC8342B53A42B53A00F42B21DD82B74
649B7421D10EE91C8310E85764985700F10E32CD82E9100F
B74B74748966966B7496685732C10EC8300FA65B74748B74
857D8285721D748C83E9132C74832C85742BE9142BD82857
E91FA021DE91A6532CD82B74FA0D8242BE91B74B7400F53A
A65C8385742B966B74748E91C83C8310E42B10EA65649A65
E9185785785710E966649A6553A32C74853A10E64953A00F
C8310E53A00F10E42B53A42B42BD8285742B21D53A00F53A
966E91C83A6553A42B42B74864942B53A21DA6521DFA0A65
E91B74B7400F857E9121DB7421DA6510E10EA65A65D82649
42B64953A32C42B10EC8310ED82E9132CE9153AE9132CB74
966D8274853AA6500FA65C83B74966649C8364921DE9132C
966B7410E00F42B85785742B42B53A10EA6500FE91C83857
FA0C8396621D649748C83D8296653A966A65B74B74A65E91
00F64953A42B42B53A32C21D748C8396632C10EB7421D649
FA085700F53A00F64932C21D53A10E00F53AA65E9153A00F
966649A65FA085742B748FA0748B74D8221D32CB74A65649
53A32C00F32C42BE91B7453A42B966966A65A6500F53A53A
10E42B32C74885721DA6521D966E91A65C8321DD82A6542B
00F649B74A6585732CE91A6542B53A748E9153AB7485753A
10E53A85764974821DC8353AE91E9164996600FC83D82857
649C8342BA6542BA65857E91966966B74C83B74966A65B74
A6521DA65A65A65C83A6553AB7410EA6585753A32CB74C83
857B74A6596632CFA064932CB74B7410E85732C857FA000F
53A42BE9142BA65C83E9100FFA0A65E91857A6500FFA0857
FA0748649E91B74B7442B42B53AB74A65B7400F10E10E748
FA064932C64953A32C748E91649E91A65E9153A00F32C857
A65B74FA0649857E91966649C8385732CC83C8300F42BB74
E9196600F53A10EB7464932CD82B74A65D82FA0C8364942B
85710E53AD82C83A6553A21DA65649748748857A6585742B
748966966966857857857966D82D8253AFA0857FA042B966
E9132CB74B74C83C8332C00FA65E9153AB74C83C83A6542B
64942B10EC8310E00F53AE91B7432C53A64910EC83FA042B
B74C8332C74842B748B74748C83C83C83C83C83C83C83748
32CB7410E21DC8385753AD8296600FB74E91D8242B649966
A6521DE9153AC83857B7474800F10E74853A748C83D8242B
96600FE91D8264921D53A00F21D42B32C748FA0E91C8332C
00F53AE9132C74842B00F10E42B53A42B966B74748FA0649
E91A65C83C83D8285721D857E91FA0E91C83A65C8310EE91
21DD82D8253A42B857D82748966FA064921DC83FA0D8232C
B74C8310E74864932CFA096653A64910EA6564942BA65B74
E9185753A966748A65FA0C83D8232C74853A21DD82D8221D
C8342B32C21DC8385742BD8232C42B857748D8232C32CFA0
96610EB74966C8385710E85732CD8296653A966B74649B74
10ED82E91857C8374874853AE9142B00FFA032C32C857E91
FA032C74800F64985732C32CE9100F21D10E966966966966
B7421DE9185774896600F32C10ED82C8374885742B74810E
32C649A6553AE9185753A53A74821DB7400F53A53A21D857
E9164953A42B53A53AE91D8242B96674853A21D85700FB74
E9164953A32C649D8253A10E10E32C21D21D10E21D21DA65
A65748857A6596632CFA0B7400FC83649C83649C8310EFA0
C83B7442B10E00F21D32C21D10E53AA65C8364921D857857
21DFA053A96674853A748A6500FD8210E00F857D82A65966
E9185753A96610E857B7410E21D10E21D857966966B7453A
A65B7442B53A53A74842B21D85785721D21DE9132C53A649
FA074821D74853A42B42B64921DE91C8364910E00F857C83
FA032CD8232C748748B7432C42B96674842B857748966D82
E9153AE91966D8285764900F21D32C21DFA000F64953A649
64910E10E10E00F42BE91A6500F32C00FB74C8353A649B74
00FE91B74966966C8332C00F42BFA021DE91B74FA0A65649
64921DD82E91D82966FA064921D96610E21DD82C83D82D82
64932CA65649D8232CC8364985700F10E21D21D00F649649
FA0FA042B42B32CA6542B857FA0A65E91C8321D42B21D748
21DD82A6532CD8285764910EB74B7410E42B21D74853A42B
21D748C8342BC83A65B7474810E21DFA0D82A65FA064932C
42B966857E91FA074810ED8200F42B32C32CB74B74D8221D
85710EA65A65C83966748FA0B74E9196674864953AFA021D
85732CA6596653AA65E91C8396621D85753A10E53A748B74
B7485721D21D21D748C83FA085796653A64953A748649857
C83A65D8200F96610E53AE9121D32C32C42B21D10E748C83
32CD8296610EA65A6532C857B7410E10E21DFA0B74C8321D
10E96653AFA0A65B74FA0E9132CD8232C32CB74857FA0B74
00F21D21D85742BE91FA085742BE9153A21D748966748A65
64900F21D966E91FA042BA6596610E64932C32C53A21D21D
42B74832CB74748A6553A53A85700FC83E9153A857B74857
FA010E00FD8242BB74748857E9164900FC83857B74966649
10EFA0A6500FD82E9121D966649D8221D649C83857C83C83
C8342B32C74821DC8364910E21D42B32CA6596610E64900F
64953A64942B10EA65A6553A649E9185753A649E91966C83
85742BA6500F53A42B649A65B74649857D82966C8342B748
E91B74A65FA0B7485710E53A64910EB74E9185721D53AB74
FA0649E9121D748B74E91748E9121D21DA65B74966A65A65
10E64953A64964921D966E91FA096664900F53AC8310ED82
FA064974853A10E64996600F748C8332C96653A649D82FA0
D82E9110E53A32CD82B74A65FA0E9142B42B53AD82857857
64921DA65A6553A42B10ED8200F32C85774896610E32C857
96610E00F42B42B74832C42B74842B96642B53A53AE91C83
85700F21D32CB7410E00FFA0E91C8300F32C74800F748E91
E9142BA6542BE91B7410E00F64953A74842B857B7453A966
A6553A96653A649FA0857FA0B7400F21D21D10E85721D21D
53A85764932C32C32C10ED8285721D966C8310EC8310E966
10EB74748D82D82C83D82B7432CC8353AE9100F21DA65A65
85732C857E91857B7474821D42BFA0A6521DA65E9174800F
E91FA0D8296632CC83649A65D8221D10E10E53A10E00F42B
10ED82D82D82B74A6585700F42B32C96642BE9132CE91A65
74842BC83E9153AD8221D649FA053A85721D966E9153AB74
C8385721DB7453A649A6553A10EE9132C00FFA0E91A65FA0
B7442B64974885764932C857E9100F42B10E32CA65A6542B
32CE9132C42B74832CE91FA0C83FA010EA6521D74864910E
FA032CC8353A748FA0E91C8300FFA0748B7410EE91FA0A65
53A966E9121DD82B74E91966FA074800FE91A65E9121D42B
FA074874810EB74B74C8374800F42B53A32C00F748B7421D
A6585796696632CE91E91B74C83D82A6574864985742B53A
C83B7432CB7496600F21D32CFA0C8310E32C42B96610E857
D82966FA0B74E9142B21DD82E91C8321D10E42BC8353A00F
10E857A65E9132CC83D82966FA021D00FD82B74C83FA0649
A65966D82C83C8396621D74853A64921D32C32C966D8242B
85764921D00FB74A65D8200FE91A65A6596642B748A6510E
E9110EC83FA064974853AD82966B74B7400F53A53A21DC83
10ED82649C83B74C83A65649857B74748857B74FA0FA0FA0
A65B74857B7432CB7400FE9121D96632C53A32C53A64921D
00F42BC83E91C8385753A966A65FA000FC83A65A6596621D
A65FA0C8310E00F10EC83D8274874810E74842BFA0748B74
64900FC8321D96610E53AA65B74B74B74C83649857748D82
C83966966C83D82C8342B85742B748649C83FA000F857E91
857B74966748D82FA000F21D32CB74C83D8200F649B74966
74842B649D8285753A21D00F74842BA65B74857E9153A966
E91A65C83FA064942B42BFA0649649649B74B74B7464900F
748E91D82D82C83FA0E91B7442BFA000F96621D10EFA0E91
B74857A6585732CA65A6500F74842B85764921DD82966D82
42B42B748A65C8310E42BA6510E00F649A6510E85710E42B
21D64932C53AFA0E91649E9110E96696696685732C53AA65
C83A6542B32C10EE91B7485753AD8253A32C42B10E32C10E
32C42B96674832C21D21D748857C83E91B74857D82E9142B
21DE91A6510E42BC83D82C8321D10E96600FA65FA0C8310E
74800F85732C00F64921D96664985721D53A53A649B74FA0
74874810E21D64953A53A00F64932C857FA0B7410E32CFA0
E91D8210EA65966E9100F857FA042BFA0C8385742BC83C83
00F85721D53A74853AE91FA0B74C83D8253A74864942BB74
C83D8242B96685721D748D82D8232C53A53A53AE9132C00F
966D8242B64985753A00F53A42BB74857C83D82FA0857B74
C8300F649649FA000F32CA65966A65649B7442BFA0857857
C8310EC8310E00FE91E9132C32C00F966857B74FA0A6521D
C8332C42B64985764921DE9100F42B74853A32CD8200F42B
64900FFA010E10E21D10EB7485732C74810E42B10EA6500F
85796685700FC83D8221D85732CA65C83D82D82D82E91857
21D857857857FA064953A74874896696642BD82857C8342B
64953A748B7410E748D82A6532C10E10E10E00F857B74E91
85796621D32C21D00F857748B7496621D42BB74649FA0B74
649C83E9132C966E91FA0748B74B74649B74C83FA0857A65
E91C8310EB74E91B74D82A6596600F53A21DA6564942B748
857D82B74649B74649E91D8200F85796696696674896621D
C8342B85753A42B10EA65A6510E748B74C8342B21D53A42B
B74FA0748A6542B42BA65C8321DC83A6500F10EA65FA0C83
C83649748E9174800F53A85732C966B7400F748E9121DA65
A6553A64921DA65857D8242B74853A74800F21D966C83748
96696685785785785700FFA0649748A6532CA65FA042B53A
E91A6510E00FB7421D42B00FB7400F85710E21DE9121DFA0
A65B7432C64910EA6553A966FA0B7400F748B7496621D10E
B7432C748E9121D42B64910E85742BD8242BC83D82857FA0
21D64932C00F42B10E10EA65FA000F42B32C10E00F10E857
32C748A6532C10E21DD8232C857FA0E9142B85785774821D
748B7421D74832CD82A65B7410EB7410E10EE9110E857649
857748D8264974842BFA0E9132C42B74821D53A64942B53A
10E00FE91C8300FA6585710EA65B74D8242B32CC83E9110E
C83D8232C53A649C83C8385732C748B7485721D32CD8221D
00F748649C8300FC83C8321DFA064974864953A53A85742B
32C748A6542B42BE9196696642BFA0748B74B74B74A65A65
85753A32C32C32CA6532CB74B74748A65857D82748A65748
64953AE91B7464932C64921D857E91C83FA032C85721D42B
FA0857C83748E91B74966748857C83C83C83E9185785732C
10E74874821DC83A6564932C966857A65A6532C857E91E91
00F966E91857A65C83A6553A21D00FFA032CC83C8332C53A
42B21D966D8253A748A65857FA0E9132CE91A6532CE91857
966857649E9100F10E42B10E74832C53A32CB74857966966
64953AFA000FFA0C8353A00F85710E32C32C74864953AD82
42B649B74B74B74857966A6532C96674810E21D42B748C83
21D85721D10EC83FA085710E64900FE91748D82857649857
00F85764964953A966C83E9110EE91A6596642BFA021D649
64932C53A10E10E649E9153AA6521D64974853A21D966D82
74853A53A53A32CD8296610E748E91D82857C83966B7442B
74800F42B00FE9110E53AA6596632CA6574885796610EE91
FA064942B64932C649C8364953AFA0D82A65E91A6553AC83
A65E91A65D8242B649857D82B7432C21D21D21DC83D82748
00FE91D82E91D82C8353AFA032CB7442B64910E42BC8310E
966C83966E91649A6574832C00FC8342B21D53AC83748D82
E9132CC83FA074832C42B85753A32C32CD82649C83D82857
32CB74748D82E9142BB7496642B10E32C32C32C21D32C748
A65E91FA0B74FA0D82A65D82A6500F32C21D42B53A748649
96600F53AE91E9174885710EA65748D82C8374853AD82966
53AD82B7432CD82E91A6542B10E64921D748D82D82D82FA0
42BD8253AD8296621D32C00F32CB74857A65E91FA0E91857
A6532CE9142B32CD82C8310EFA0E9110EC83D8242BE9132C
74832C748966FA0E91748B7421D649A65C8396653A966C83
D8296632C53A649C8374821DE9174821DE91B74B7410E748
C8300FE91649A6553A00F42BB74B74C83B74A6553A748D82
74832C32C21D10ED82D82A6585732C53A21D64996642B21D
D82857FA042B53AB74B7453AA65FA053A85742B53AD8200F
B7400FC83966C8364953A53A85700F32CC8342B53AB74C83
53A10E10E53A42B53A53A32C64932C966966649B74A65A65
A6532C00FD82D82D8274821D649A6500F748D82E91649857
00F64900F53AC83A65748D8221D42B42B649B74649649857
10E53A649649FA032CFA042BA6510E21D32CE91B7432CE91
21DB7410EB74748D82B74966748E91857A65966649E91649

grestore
gsave

/originx leftb def
/originy verta def

/imgstr horside string def
originx originy translate
himgsize vimgsize scale
((b)) partlabel
90 rotate
0 -1 translate

horside verside 4
[horside 0 0 verside 0 0]
{currentfile imgstr readhexstring pop} %line
false 3 colorimage
857B74649966B7485742B32CA65C83748857A6574821DC83
C8310E32CE91B7410EE91857C8300F96632CA6521D42BA65
D8253A10E32CC8332C10E42B10ED82857D8242B96632C649
B7453A64953A74821D32C32C32C64910E21DD82748857E91
10EB7464921D74842B53A42BE9153A85796685796632CC83
10EE9142B85732C42B64932CE91649D8200F32CD8232C00F
85721DB7400F42B42BD82B74A65FA085710E96621D966B74
C83B74B74B74B74A65A65A65B7496696696685700F32C00F
B74B7410E64921DC83D82A65FA0C8374874874832C42B857
00F74885796664932CA6596632C53A10EC83B7432CFA0966
C83E91FA085732C42B966A6553AE9153AFA0B74857B74B74
857B74857966A65E91FA0E91857A65A65A65C8342B53AC83
10E42B42B10E966649748D82D82D82D82D82D8242B21D857
857966A65A6585721D10E32CC83A6532CFA064964900F649
C8374885710E32C53A74842B53AB7410EE9142BE9174853A
53A64942B64942B857748E91748966966966A65C83C83748
96642B966857A65966857D82C83C8321D42B42B649649966
857649857A65857649A6510E00F85774832C74896653A21D
B7496653AFA0649E91966C83B7400F53A00FB7485732C21D
74885796674874842B85785700F10E10E10E966748E91C83
D8253A00FFA0E9164974864953A21D64932C32C42B21D966
857857748B7485796610E748A65E91857966C8310E42BB74
21D53AB7421DA6500F32C64953A96696664921DC8353A748
64974853A74853A85785796696685710E21DD82E91857A65
10EB7464985774885764974853A96621D966748857966857
966966A65A6585742B857B74B74FA000FC83C83B7400FD82
E9132CFA042B42B649B7442B74896621DC83E91FA0E9132C
74853A74853A64985796642B96696610E42BE91FA0E91748
C83C83C8364910E74885785753A857857857966748857966
85710E21D21D96685796621D74810E966649E9121DC83B74
00F21DE9121DD82A6500F10E85796653A85796600FD8210E
42B21D64953A64996696685796600F96610E00F21D00FD82
21D96600FFA0C83C8364942B857966966966966966857857
74896696696696696685753A53AA65A6500FA6585721DFA0
649C8321D64921D42B32C32C00FE9100F21D42BD8232C53A
53A42B32C74853A85774885785785796696621D32C32C00F
A6553AE91748857857A65C83966748857748857857857E91
C8374874885785742B32C10E32CD8200F42BB74966FA010E
85753A649649D82FA0B74857E9185753A42B857B7442B10E
21D53A42B32C96685796696685785796632C00F10EB74B74
42BA65FA0E91B74E91C83857966649748E91748748649E91
C83C83E9153A966857B7485764921D857FA0E91748748FA0
C83E91C8300F649D8242B74800FD8200F21DB7400F21D649
21D21D53A42B42B21D748748B74A65A65966857D8242B53A
649E91748D82E91E91E91E91C83E91E91E91E91C83C83E91
C83E9142BA6574842B32C649966E9196600F32C748B7442B
32C64921D42BA65966D82FA0D8232C96600F857A65E91C83
96621D21D74842B966A65A65857A6585700F966649FA0FA0
966A65C83857D82D82FA0C83A65A65A65A65C83E91E91E91
FA0C83748649FA085732C96674896621D42BA65D82966D82
D82FA0A6596674864921DD8253A74821D42B748966FA0B74
10E42B42B21D53A32C857857857857966966748FA0FA0649
748748748748748649E91C83966D82C83C8353A53A53AE91
C83A6521DD8242B74800F21DD82857B7474821DFA0E91C83
748649966E91FA0857FA053AA6500FD82FA0E9121DD8210E
32C21D21D42B21D10E96610E21D21D857748649857857C83
10E64932C64985774864900FC83C83D82D8264974853A42B
E91C83B74A65966748FA0B74D82E91FA021DFA000F32C00F
21D21D53A85742B42B00FB7410EE9142B85764974842B857
966966A6532C32C32C21D42BE91E91E91FA0E91E91A6532C
E91E9196696674810E42B10EC83C83D8264964953A53AD82
A65D8274896621DE9132C74842B53A42BD82E9153AA6532C
649C8364974800F10EB7432C42B32C32CE9110E00FA65748
42B64996610ED82FA032C64932C32C32C10EB74C8310E748
857E91E9185774810E00FA65C83E91C83649857748649D82
C83A65649FA032CA65D8210E53A10E74821DB7421DA65649
C83D8200FD8285721DC83A65E91B7432CB74966857E9121D
74885710E64932C32C21D10E53A21D10ED82D82E91C83748
E9153AE9110E21DD82D82D82D82D82D82D82D82D82D82D82
D82D8210EC83FA000F32C21D32CB7474821D00F32CFA021D
857C83A6585732C21D32C53A42B21D32C00F74800FD82857
D8274821D21D21D21DA6574810E53A42B32C966966E91E91
64953A53A64921D32C21D32C21D32C32C32C32C32C32C32C
32C32C32C21D649E91857A6596674832CA6542B00FB7400F
857857E91D8210E64974832C21D32C00F748E91B74A65649
E9174885785785785785785785721D53A42B32C42BE9142B
10EE91D82D82D82D82D8221D32C21D21D21D32C32C32C32C
32C21DFA010EE9121D21D10E21DFA0D8221D857C8321DE91
53A53A748C8374821D53AE9153A966B7400FFA085785742B
42B00F21D10E10E42B42B32C42B32C42B74885721D857C83
748A6574864964953A32C53A64932C64974821D10E32C32C
32C00F85796653A21DC8385721D21D32CC8332C96664910E
FA032C64953A64910EA6521DC83C8342B748D82857C83649
53AB7400F21D32C10E00F53A53A53A21D42B42B53A32C42B
10EA6542B64942B74853A64985764953A74864974864921D
10E96685785710ED8253A10E966857FA053A21D53AD82E91
10E32CC8321D857A65C83FA0D82857C83649649E91D82748
E9153A21D21D32C21D21D00F42B53A53A32C32C21D42BD82
53A32C64985785785753A64985764953A74874853A748748
53A966D8242B649C8374832CB7474810EA65966E9110E857
C83649D8210EFA074853A10EB74A65857B74D8296642B21D
32C00F10E21D21D21D32C21D10E00F966966C8342B53A42B
E91E91E9164942B21DD8264985785764964953A74853A42B
D8221D966966B74B7410EE91649B7432C966A6596685721D
42B00FE91966D82C8332CB7496621D32C53A00FB74D8221D
32C32C42B10E21D21D21D85721D32CC83D82857D82FA0966
53A53A64996685785753A64964985785785785753A64953A
96610ED8242BA65649A6532CE91FA042B32C53AA65C8321D
649E91A65B7421DFA010EE91FA021D00F649D82C83B7410E
32C53A42B32C10E21D32C00F42B53A21D21D10E21D32C857
E9174853A85764953A42B64964996653A64942B748649649
10EB74B7442B21D748B74649649C8353A10EB74D82C8310E
A6596600F64953A00FE9174821D32CE9174842B21D32C32C
53A10E42B42B10E32C32C21DA65B74A65A65A65A6532C42B
32C32C64964985785785721D00F64964953A649649649649
74800F966857A65649FA053A10EB7485721D85796642B966
00FB74C83748A6564964932CD8210ED82C8310E21D32C42B
32C42B32C32CFA010E10E21D10E10E74864900F42B42BB74
FA032C32C32C32C32C10EB74B74D82B74B74B74B74B74B74
10E53A85721DB7464921D32C42B00F857E9121D32C10E748
D8242B32C21D42B42BC83B7410E85732C32C00F64900F32C
32C32C32C32CE9100F32C32C32C32C21D21D32C00F85753A
C83966966B74A65A65A65748649A65A65A65A65966748857
85796621DE91C83FA010E00FFA021D857A6542B00F649748
10ED8232C74853A42B53A748E91966E91D8221DD8232C32C
32C32C32C32CE91E9100F10E10E21D10E10E32C64921D966
10EB7421D32C64942B32CE91B74857D82966857D8285753A
96664900F42B32C21D21D32C00FD82A6532CFA0D8253AB74
D8221DB7421D53A649A6521D10E85732C10E32C21D32C32C
32C32C32C21DE91D82E9164985700F32C42B42B32C10E649
85732C53A53A42B42B10EFA0A65D82D82E91D82D82857748
A65966966748748A6500FD8210ED82FA0B74857C8396653A
53A00FB74D82C83748D8232CFA0649FA000F42B32C32C21D
21D21D32CE91E91D82D82D8264996674800F21DB74C83C83
FA096685732C10E42B42B00FE91966D82B74B74748857857
85774885721DB7474832CFA0857857E9110E10E53A32C21D
00F53A96621DA6596696642BE9100FD82C8321DFA010EB74
B74B7410ED82E91D82D82E91748857A6510E32CC83C8353A
E91FA0FA0E91A6521D21D10EFA0E91B7432C42B42BC83C83
C83B7474874832C966C83A6585710E53A42B00F32C53AA65
85742BE91E91FA042BA65E9153A85721D32C21D64953A649
A65B74C83C83B74C83748966B74D82B74B74B74A65966D82
21DE91FA0FA0FA0FA0FA042B649E9132C53A74842BC83A65
B74C83C83C83966A65D82C8310EB7400F10E966748D82966
C83E91E9132C10EC83D8264921DC8332C10E64985753A857
42B966B74966D82E91D82D8296696600F10E10E21D53AE91
857FA0E91D82A6585774842B74832C53A53A53AC83A65E91
A65A65B74A6532C966649649C8332CE9196674896674842B
FA0B74649E91B74B74FA064953AA6510E53AB74649A65A65
A65B74D82D82C83D8242B32CD82D82D82B74B7442B42B42B
21D53A74885753AD82B7442B53A53A53A53A53AB74E91A65
C83C83649FA010E32C42B74896642B53AC83857A6521D649
B74966748C83A6553AE9121D32CFA0857C8364910E21D966
C83D82B74A65B7442B42B74832C53AB74B74B74E91966D82
85742B21D53A64942B32C64953A74874874853AC83B74C83
A6521D53A10EFA032C53AE9142BA6500F85732C32CB74E91
B74B74FA032C21DB74748748E91B7432C32C42BC8332C32C
10EA65B74E91D82D82D8264921D32CD82E91D82966B74A65
C83E91D82D82D82C83B7442B64932C85753A53A32CFA0B74
C83C8300F10E748E91D82C83C83966E9110E32CD8253AC83
C8321D85732CD82857FA0C8332C32C64910E74896610E53A
32CC83B74D8221D32C32C748649A65C83D82966B7421D966
85742B21DD8285774874842B42B64953A53A53A64953A53A
53A53A42BC83C83966A65A6510EB7432CB74E91FA0857966
74810E649D8274896642BFA010EE91649FA0748C8353A00F
53A42B10ED8232C42B53A42B74864942BD8253A53A42B21D
D8200F64942B42B10E85785785710E42B42B42B42B42B42B
32C32CA65D8232CC8310E42BC8332C64900F53AB7442BA65
B7464910E96632C42B96632C00FC83FA0D82C83C83966E91
10E42B42BD82D8253A53A53A53A64964953A748C83D8253A
00F53A85764932C32C32C10E32C53A74832C21D21D32C00F
D8221DA6532C649C83B74966FA0D8253A857FA0B74D82966
32C748C8310EB74A65D82748D8242BC83966966C8300F21D
966966966D8285721DC83C83C83D82D82E9164900F10E857
53A64953A53A42B32C10EFA0D8242B42B53A32C32C21D32C
B7496621D966649E91E91FA0B74B7400F10E10E649FA053A
B74857D82966C8321D10EB74C83966E91D8210EB7432CA65
966966966857A65966748B74C8374896685764974821DD82
D8221D64910E42B64953A21D32C10E10E00F32C32C74810E
53A53A00FE91966748966D82B7496674874821D53A74800F
D8200FA65C8342B53A42BB74748966649D8221D32C00F966
966A65A65A65A65C83A65966966A65857E9121D42B00F748
74832C10EE91FA042B21DFA021D32C32C10E32C32C649748
53A21DA65C83B7464921D53A857C83E9196674896674810E
857D82966FA0C83FA0857A6553A42BFA032C32CD82649966
A65A65857966966966966A6596632CD82FA0C83E91FA010E
32C10EC8310E10E10E10E00FC83B74B7421D32C32C649649
74864953A42BC83D82D82FA010E966966A65D8232C966857
64932C42BA6553A10EFA0E9132C10E748966649C8332C649
74874874864964953A857A65966A6553A53A74853A649857
10E53AD82C83C83C83C83C83C83C83C8321D32C32C748748
74885742B53A10E74853AD8253A21D64942BFA0A65748B74
21D32C649748B7400F10E649D82C8332C649FA042B857857
748748A65A65A65A65A65A65857A6553A966748C8310E10E
C83966A65857B74C83966C83B74B7410E42B21D42B10E649
74853A74842B00FFA0E9132C748B74C83A6553AB74C8321D
00FD82857FA010EB74C83A65E91D8253AE91649E91649857
00F748A6521D32C966966A6553A74885700F10E10E10E649
966A65C83966A6596621D00F21D21D32C32C64932C32C32C
21D74800F966748966D8253AE9121DD82B7464932CA65966
FA053A00F21D53A42BC83D82857857C8321D53A42B00F10E
21D10E42B53A42B32C32C32C21D74842BA65966D82857649
649E91A65D82B74B74B74857A6585796685710E96685721D
32C00F42B32CC83D82FA074874896642BA6532CD82649649
96600F966FA0D82B74C8310E00FE91649649966E91748C83
10E21D10EC83B74C83A65D82A65D82E91649C83D82E9142B
B7453A32C64942B42B32C21D42B21D966857857857857857
10E85753AE91966A6500F64921D857A65B74C83B74C83649
00F748649649C8342B32C64964953A74821DC83748966B74
C8332C21D00FD82A65D82A65E91E91FA0E91E9100FB74C83
E9164964942B64964964953A32C966857857857966966966
966748D8200F748C83D8253A96696653A966966E91649857
D82A65FA0966C83857C83857748E9132C00F85742BC83D82
D82D82D82D82D82E91D82D82966B74E91A65E91E9121DA65
42BB7485764942B32C21D966748966857748A65748857748
649E9142B85732C21D85796610E966748C83D82748E91B74
B7442B42BC8332CFA021D74810E649748E9142BB74C8300F
10E10E10EB74B74B74D82A65E91E91E91E91B74649857E91
FA0966B74857966966966966A6596696696674885710E966
857748FA0C8374810E10EFA0748FA053AD82FA0B7400FE91
857A6521D32CE9164942B748C83966D8221D96653AC83C83
21D42B42B21D21D21D21D00FA65B74966857D82FA0A6542B
B74C83C8353A857857857966857857857857966966966966
96642B748FA0E9100FB7400F748C83C8310E53A64953A00F
42B96610E42BFA0B74966857FA0857D82E91B74FA042B10E
10EFA000F10E10E10E21D32C10EA65D82D82C83E9110EA65
21D966857966748857966857857649748748748748748748
42B85721D32C32CA65A6564910E53AA6564900F10EB74FA0
D8242B42B966D82966A6500FD8242B42B32C32C21D64900F
21D10E21D21D32C10EFA000F10EA6500F10E21D21D21D10E
FA021D00F96621D85796685785774842B966748748748748
85785785774842B10E53A10E649C83B74E9110E74800F10E
D82748B7453AA6585774842B649B74B74B74D8264953AFA0
10E21D21D85710E32C00FC83C83FA032C74800F21D00F857
B7464996696685774874896685742B748649649649649857
74874853AB7432C64996653AE91B7410EC8385721DC83748
74874842BB74D82E9100FFA042B10E42B10E96664974853A
FA021D32C21D32C21D21D21D21D748B7421D857857A6521D
53AA6553A96685796653A74874885796696696696696653A
85742B00FFA0966C8353AFA021DE91B7453AC8364953A53A
FA064953A53A32C748B74A65FA0B7485774821DD8200F53A
00F10E10E10E10E42B53A649649D82FA0966A65C83649FA0
96674885753AFA053AA65A65B7496696610E32C32C32C10E
42BE9110EE91A65FA021D64964910E85753A74885700FC83
C8342B21D53A21D42BB7453A32CE91C83857C8396632CB74
53A74864964964910E32C74885764964964953A00F10E10E
D8232C21D96653AB7474896685785785796696610E21D00F
857966857B7442B85742BFA0E9196632C00F42BA65649B74
C8310EA65E9153A10E21D64921D10E00FC8342BA65B74649
10E32C64953A32C53A53A53A64953A42B10EA65A65A65E91
42B966748B74B74C8385785785732C53A42B32C74810E21D
649E9132CC83C8353A53AE9174853AB74A6553A42BB74857
32CC8396610EB74D8296610EFA021DFA053AB74B74B74E91
32C42B53A64932C64953A42B42B42B74832C32C32C32CB74
A6553A42B32C53A32C53A53A21D74853A53A53A53A53A00F
53A10E649857D82C8364985700F42B966A6574842B857966
C8364910E32C53AA6564900FB7432CE91B7496696600F21D
53A42B64932C32C32CC83C83C83C8353AC83C83C83D82649
E9121DE91FA021D64921D32C649649649748C83B74B74B74
A65649C8321D32C96696632C857D8242B64921D32CB74E91
649FA0966857A6553A42B42B53AC83E9196621D42BA65B74
21D53A32C32C42B53A21DB74E9153A85753A53A53A42BC83
C8310E53AE91748C83C83C83C83C83C83C83C83C83C83D82
B7432CE9110EB7485742BB7400F32C32C42B96642B42B42B
E9110E42B42BD8210EE9132C857C83E9110EC8396610EC83
00F21D649C83C83C83C83C83B7400F10ED82E91D82D82748

grestore
gsave

/originx lefta def
/originy vertb def

/imgstr horside string def                 %prep for false 3 colorimage
originx originy translate
himgsize vimgsize scale
((c)) partlabel
90 rotate
0 -1 translate

horside verside 4
[horside 0 0 verside 0 0]
{currentfile imgstr readhexstring pop} %line
false 3 colorimage
00F748D82D82C8374874885764985774842B53A42B64953A
64932C85742B74853A53A42BD8200F96632CA6521D42BA65
D8253A10E32CC8332C00F32C00FE9121D966A6500F21D649
D82966D82D82E9153A748E9142B53A53A74885732C96642B
96600FFA0C83D82D82D8253AA65C83D82B74B7453A53A649
53A53A53A74842B42B42B32CE91649D8200F32CD8232C00F
85721DB7400F42B42BD82B74A65FA021DA65A6553A64953A
857C83D82D82E9142B32CD82E91748A6542B21D74832C21D
FA032C00F74853AB74B74C83D8296696696696632C53A42B
32C53A42B32CB7496696696632C53A10EC83B7432CFA0966
C83E91FA085732C42B966A6553AE9121D966A65B74B74B74
966E91E91E91E91D82D82E91E91E91D82D82E9121D85742B
85700F96674885774842B42BC83C83C83C83C83966966966
B74A65A65C83966966B7421DC83A6532CFA064964900F649
C8374885721D32C53A74842B53AB7400F966A6564953A21D
966A65A65A65B74E91E91D82D82D82E91E91E91E91E91FA0
966FA0D82E9132C53A85732C42B42B32C966857857966966
A65B74C8385796696685710E00F85774832C74896653A21D
B7496653AFA0649E91966C83B7400F53A10E32C32C53A32C
B74A65E91E91E91E91966A65B74A65A65A65A65857C83C83
649E91E9153A53A42B42B53A32C42B32C966B74966B74B74
B74A65966B74966B74966649A65E91857966C8310E42BB74
21D53AB7421DA6500F32C53A42B64953A53A64974853A966
748748649D82E91D8221D32C32C32C32C42B857A6542B42B
FA064953A64964964964964964932C10E42B42BB74B74857
748857966B74B74748B74857B74FA000FC83C83B7400FD82
E9132CFA042B42B649C8342B53A53AB7421D53A32C21D42B
53A42B10E21D21D21D21D21D21D21D21DC8321D21D53A857
10ED8253A64985774874874874874842B74864953A42BA65
B74A6574896685796696696664910E966649E9121DC83B74
00F21DE9121DD82A6500F21D64953AB74B74B74B74D8253A
53A42B966B74B74C83A65966C83C83B74C8310E42B32C00F
C83A65B74A6553A53A32C64932C649B74B74B74B74B74B74
B74B74B74B74B74B74B74B7453AA65A6500FA6585721DFA0
649C8321D64921D42B32C32C00F53A42B42BB74A65A6553A
53A42B966966A65857B74B74966857C83E91C8310EB74D82
B7442B32C96696664921D32C42B21D966D82A65A65A65649
32C42B21DB74A65A65A65A6521DD8200F42BB74966FA010E
85753A649649D82FA0C8353A53A53A53A53A42B42B42B748
42BE91FA000F21D10E32CA65A65A65C83A65D82C83D82A65
32C53AD82B74B7453AD82D82C83D82C83857B74A65A6532C
74821DB74A65B74A6596674864921D857FA0E91748748FA0
C83E91C8300F649D8232C42B53A53A53A53A53A53A53A53A
53A42B32CFA000F64900FB74B74B74966966B74C83B7421D
64964953A53A53A64942BC83D82C83E91D82A6542B42B32C
32C42B32C32CB74A65B7453A966E9196600F32C748B7442B
32C64921D42BA65A65B74B74B74A65A65A65A65A65A65A65
B7496685774842B64953A21D53A32CA65C8321D42B42BC83
966748E91E91E91FA0E91C83B74E91C83C8342B649649748
74874885721DA65748B7485774896621D42BA65D82966D82
D82FA0A6596674864932C857966C83B74B74B74B74B74B74
B74B74B74B74B7453A53A42BB7453AA65A65C8300F32C966
FA042B32CB74B74D82C8332CD82C83C83A6532C85774832C
64964942B42BA65B74A6510ED82857B7474821DFA0E91C83
748649966E91FA0966B74B74B74A65A65A65A65A65A65A65
A65A65B74A65A6553A53A42BC83C83C83D82C83857FA0FA0
32C649D82E91D82C8353AD82D82966D8242B857748857748
21DB74A65B74B74B74A65A65D82E91FA021DFA000F32C10E
21D21D53A85742B42B10EA65B7410E10E10E10E10E10E10E
10E00FB7421D53A53A53A42B966857857857966B74E91748
64974842B74864942B966748649649748857857857649748
53AB74D82A65A65A6542B64942B53A42BD82E9153AA6532C
649C8364974800F10EB7432C21DE9132C32C21D21D21D21D
21D21D00F53A53AE91E91FA000FE91E91FA000F649D8200F
E9121D85785796685742B53AC83A65748748748748857857
85774874874832C966B74C8342B10E74821DB7421DA65649
C83D8200FD8285721DC83A65E91FA010E21D64964964953A
53A53A53A64953A42B42B21D966649649857966A6553A42B
00F85753A42B64953A64964953A53A42B64964964942B32C
74842B74842BB74B74C83B74B74A6564921D00F32CFA021D
857C83A6585732C21D32C53A21DE9121D10E42B53A21D649
64964964964964964953A53A21DB74A6510E32C42B42BC83
85785753A64964996685774853A74864932C21D10EB74857
B74C83A65966B74E91B74B74C83C83C8396642B00FB7400F
857857E91D8210E64974821DE91E9121D00F53A53A53A53A
53A74821D64942B64964964964953A21DA65A65A65A6542B
10E32C64974864953A10EFA0B74B74C83857966966B74B74
857748B74B74B74A65B74E91A65B74B7421D857C8321DE91
53A53A748C8374821D53AD82D82E9100F64964964964942B
42B42B53A42B53A64953A53A53A53A64921D966966C83B74
D8274853A649B74A65649B74E91C83748A65A65C83B74857
C83C83C83C83C83C83E91A65C8321D42BC8332C96664910E
FA032C64953A64910EA6521DC8342B53A53A53A42B42BE91
C83C83C83C8310E53A64953A53A53A42B74864974853AE91
00FA6553A74864900F96642B64942BB74B74C8385785700F
21D21D32C32C32C32CC83C83748857FA053A21D53AD82E91
10E32CC8321D857A65C83FA0D8242B53A42B42BB74B74A65
B74A65A6521D53A32C53A53A53A64953A21D53A64921D10E
85753A85764900F32C96653A74874800F21D21DD82FA0B74
C83D8221D10E10E10E10E00FB7474810EA65966E9110E857
C83649D8210EFA074853A10EC8321DB74B74B74A65A65B74
A65966B7421D21D64942B42B42B32C21DE91FA0E91C83D82
21DD8242B857857857A6553A85753A64910E00FD82C83D82
D82D82C83D82D82D82D82D82649B7432C966A6596685721D
42B00FE91966D82C8332CA65748966857B7453A649A65A65
B7453AB7421D64942B42B32C10E53A53A42BE91A65D8232C
53A966857E91FA0E9185785764974874874864953A53A53A
53A64953A53AFA0C8396632CE91FA042B32C53AA65C8321D
649E91A65B7421DFA021DA65B74B74A65B74649748748649
64985710E42B10E42B10E857649A6596642B42B42B42B857
B7442B42B32CA65A6585753A74853A53A64953A748748748
74874896653A53AD82A65649649C8353A10EB74D82C8310E
A6596600F64953A00FE9174832C32CB74A65A65A6553A748
748857649748857748649857966A65B74A6596696642BE91
D82B74857C83D82A6585753A53A74885764953A64953A649
64974864974821DD82C8364910EB7485721D85796653A966
00FB74C83748A6564964932CD8210E857A65A65A65A65B74
C83649857748748748A65A65A6596642B53AC83E91857D82
74832CE9121D21D21D21D00F748857748649748649649649
21D32C74864932CD82D8221D53A00F857E9121D32C10E748
D8242B32C21D42B42BC83B7410E748C83C83C83C83C83D82
C8374853A857857857748649649A65A65A65857966B74857
966FA0E91B74C8364942B85785785796621D32C32C32C32C
42B64942B32C32C42B53A64964932C857A6542B00F649748
10ED8232C74853A42B649748FA074864964964964974853A
64974874864974853A649A65966748748649C83857D8221D
748E91D82C8364964964910E53A42B53A53A53A32C42B42B
42B32C32C64942BA6553A32C00FD82A6532CFA0D8253AB74
D8221DB7421D53A649A6521D21D748857857857857857857
74885774874885764985774885753A74864964953A748966
21D21D00F10EFA0B74A6542B64953A00F53A53A53A53A649
64953A64953A64942B53A53A21DD82FA0B74966C8396653A
53A00FB74D82C83748D8242B00F649649649649748748748
748748748A6553A857748748649A65A65A65966966A6510E
64996696685774864932C64964964964964964964974832C
64985732CFA042B64985764953A966E9110E10E53A32C21D
00F53A96621DA6585796653A74874874874874874853A649
74874874874874874864942B64953A53A966E91E91FA042B
E91E91649E91E91E91E9132C42B53A53A53A53A53A53A857
32C42B64953A64942B42B42B53A10E53A42B00F32C53AA65
85742BE91E91FA053A966A65A65966966966966966D82D82
D82D82D82D82D82D82FA053A53A64964953A649A65B7453A
53AE91E91E91D82D8274896696632C42B42B42B42B42B42B
53A53A53A42B53A53AFA0D8210EB7400F21D966748D82966
C83E91E9132C10EC83E91649748C83D82C83748966966649
A65A65A65A6532CA65966C83B74C83D82C83C8310E21D21D
A6585796674874864964900F966966966966857D82C83C83
C83C83C8396621D32C21D649C8332CE9196674896674842B
FA0B74649E91B74C8300F649A65966966649966966966A65
857857649C83C83A65C83A65D82966C8310E21D64921D966
E91B7474885753A966966966966649B74857748E91B74B74
B7421D32C32C42B10E21D74896642B53AC83857A6521D649
B74966748C83A65649A65966748748A65A65A65A65A65A65
966A65966857857857649A65C8353A649A6574810E649649
C83748966966966857857966857748966748748966C83B74
B7421D53A32C32C21D649E9142BA6500F85732C32CB74E91
B74B74FA032C21DB74649A65A65A65966966966966748748
B74A65A65A65966966748748A65D82C8342B748857C83748
53A53A21D00F74896674896685796685796653AB7496642B
64910E21D42B10EFA0D82C83C83966E9110E32CD8253AD82
C8321D85732CD82857FA0649966966966966966748B74A65
966966966649E91D82748857966857966B74C83C83C83C83
00F53A64953AE9164964953A85774800F748B74A65A6553A
64985774821D32C21D32C32C10EB7432CB74E91FA0857966
74810E649D8274896642BA65966966966A65649966966A65
748649966D82C83B74D82748748FA010E53A748A6542B42B
A6574842B42BE91D82E91E91E91FA010EB74B74B74B74966
A65A65A6532C53A42B10E21DC8332C64900F53AB7442BA65
B7464910E96632C42B96621DA65748966966E91D8242B53A
53A649966D82966D82C83857966966E91E91E9142B96610E
649E91C8300F10EFA0D8264964953AB74A6521D00F748A65
10E53A42B42B42B42B53A42BFA0D8253A857FA0B74D82966
32C748C8310EB74A65D82748A6553A748857748649857857
857A65748B74E91C83E91857E91E91D82FA0857C8300FD82
D82748A65B74B74A65A65B74B74B74B74B74B74B74B74966
53A53A53A42B42B42B00F10EC83B7400F10E10E748FA053A
B74857D82966C8321D10EA65A65857966748FA0748966857
857649FA0857857FA0E91857A6521D53AC83E91E9142B53A
A65B74B7453A53A42B32CB74A65A65966B74A65A65966A65
53A53A53A32C64974832CFA0B7496674874821D53A74800F
D8200FA65C8342B53A42BA65748857966966748966857857
857966857748B74966966A65A65C8321DE91E91649857B74
85753A64996674821D00F966A6596653A42B42B42B42B42B
53A53A53A53A32C42B53A32C857C83E9196674896674810E
857D82966FA0C83FA074896653A32C748748B74966966966
96674885764985742BE91E91E91E91E91FA0D82966966966
21D21D32C32C32C32C32C00F53A53A748857748748649649
64974874874874832C53A00F21D966966A65D8232C966857
64932C42BA6553A10EFA0E9121D966966966857966857857
857966748966966857748748748748D82D82E91649D8210E
74874810E10E00FA65B74A6596696653A64964942B966966
A6564964964953A32C21DFA053A21D64942BFA0A65748B74
21D32C649748B7400F10E649D82649857857966748966857
85785721D32C32C857857857857A65857748B74D82E91857
FA0C83C8342BA65A6585700F10E96685742B64942B748966
74832C42B42B53A74864921D748B74C83A6553AB74C8321D
00FD82857FA010EB74C83A65E91D8253A857857966748966
00F32C42B42B42BD82D82D82D82FA074832CB74C83966C83
21DE91D8264932C32C32C21D10E748A6596642B42B42B42B
85785785785721D42B53A42BE9121DD82B7464932CA65966
FA053A00F21D53A42BC83D82857857C8300F10E10E10E10E
21D53A53A53A53A966966966857966D8242BB74C8332CE91
857C8321D10E96674864964953AA65A65B74A65A65A6542B
42B42B32C857649C83D8274874896642BA6532CD82649649
96600F966FA0D82B74C8310E00FE9174810E21D21D21D21D
21D21D00F42B649966C83748966B7442B64942B857966857
53A53AE91E91E91966B74C83B74857A65857A65966857966
857C83D8232CD82C83D8253A21D857A65B74C83B74C83649
00F748649649C8342B32C64964953A74810E21D21D21D21D
42B42B53A42B42B966966FA096632C42B42B74842B42B10E
E9153A21DFA0C83D82966B74A65857857A65857857A65966
857D82D82B74D82C83A6564996696653A966966E91649966
D82A65FA0966C83857C83857748E9121DC83C83C83B74C83
00F21D10E21D21D32C42B53A21D74874896632C85710E32C
C83E9110E00FD82748966857748D82857857966B74A65A65
A65748D82B74D82C83D8296610E966748C83D82748E91B74
B7442B42BC8332CFA021D74810E649857857857B74E91D82
64974800F649D8264921D10EB74B74A65B74D82D82E91857
649C83A65A6500FFA0D82D82D82D82C83857857857857857
748D82C83E91C83D82A65C83748FA053AD82FA0B7400FE91
857A6521D32CE9164942B748C83966966966A65748B74D82
32C64964964953A74885774800F857C83D8221D42B64910E
A65748FA0E9110E966649D8232C42BD82D82C83D82D82D82
D82B74E91B74E91C83D82C8353AC83C8310E53A64953A00F
42B96610E42BFA0B74966748FA0748966966966966857966
96696696696696653A53A00F32C10E10ED82C83E9121D748
74864964910E32C00F748C83D82C83D8200FD82C83C83C83
C83C83B74D82B74D82C83D82C8332C53A53A00F10EB74FA0
D8242B42B966D82966966966857966966966966966966966
966966966A65966966966966A6510E32CB74E91E91E91966
00FFA0E9132C00FB7453A53A42BD82C83C83D8210ED82C83
C83C83B74D82B74D82C83C83D8253A53AE9121D74800F10E
D82748B7453AA65857748A65A65A65A65966966966966A65
966966966966A65A65A65A6553A10E42B00FD8200FE91FA0
D82857748857748B74B74D82D82D82E91D82C8300F42BD82
32C42B42B53A42B42B53A53A53A53A21DC8385721DC83748
74874842BB74D82E9110E966966966966C83D82B74D82748
A65966966966966A65748C83B7432C10EB74E91E91E9153A
64953AD82C83B74E91C8342B21DD82C83C83B74FA042B42B
64964953A64953A64953A53A32CFA0B7453AC8364953A53A
FA064953A53A32C748A65966A65857748C83D82E91D82D82
649A65A65A65966A65A6585785732C10E21D748C83E91857
FA074853A74874853AC83A65D8232C53A42B42B42B53A42B
53A21D64953A53A53A53A42B53A10E85753A74885700FC83
C8342B21D53A21D42BA6553A32CE91C83D82C83D82C8342B
966966966966A6574896696696610E42B32C21D21D32C10E
32CA6585785732C10EB74A65FA0D8253A42B53A53A53A53A
64953A53A53A53A53A32CFA0E9196632C00F42BA65649B74
C8310EA65E9153A10E32C64921D10E00F32C00F32C00F649
A65966966966966966A65A65A65A65A65D8200FE91E91E91
64964964910EFA0C83C83FA0C8332C53A53A64953A649649
53A53A53A53A53A42B42BE9174853AB74A6553A42BB74857
32CC8396610EB74D8296610EFA021D42B32C42B32C21D649
64942BA65966649966748966966A6510E42B53A42BA65857
D8232C74874842B32CD82C83D8242B53A64932CE9132C649
53A64964964953A53A42B85700F42B966A6574842B857966
C8364910E42B53AA6564900FC8321D21D42B32C53A748649
649649857748A65966FA096696632C64964985753AFA0FA0
53A64932C42B96696664964964942B53A53A64942B64953A
53A42B42B32C74853A53A32C857D8242B64921D32CB74E91
649FA0966857A6553A42B32C21D42B42B32C42B32C42B649
64985753AFA0748966966A6542B74810E42B42B42B74842B
96664953AD8253A966966966A6574842B53A42B64953A649
64974874874874874874874800F32C32C42B96642B42B42B
E9110E42B42BD8210EE9121D42B21D42B00F21D42B21D857
64953A74864964974885764921D53A53A10E42B10E53A857

grestore
gsave

/originx leftb def
/originy vertb def

/imgstr horside string def                 %prep for false 3 colorimage
originx originy translate
himgsize vimgsize scale
((d)) partlabel
90 rotate
0 -1 translate

horside verside 4
[horside 0 0 verside 0 0]
{currentfile imgstr readhexstring pop} %line
false 3 colorimage
10E10E00FB74B7442B21D74885721D10EB74A65D82D82FA0
A65A65966A65A65B74A65B74B74748966A6532C21D42B42B
42B53A21D32C53A32C64953A53A53A53A53A64964953A649
42B64932C74885700F53A10E10E10E10E649857966D82D82
C83A65B74C8332C32C85796685721D32C966B74A65A65966
A65B74A65B74B74B74B74966857A65B74A6500F21D53A53A
53A42B53A42B32C64942B64953A53A53A64932C64910E649
42B64942B74885721D21DD82FA032C64985764932CA65748
42BB7464921D42B53A21D85700F64921DA65966966966B74
B74B74C83A65A65A65A65B74966966966966A6585721D32C
32C74842B42B42B32C64942B64953A53A53A53A53A64942B
64953A42B74874896621D32C32C42B42B42B21D748649C83
A6574832CB7442B53A53A42B10E32C21DB74B74A65A65B74
A65A65966857B74A65A6500FA65649748748857748A65857
64932C53A53A53A21D53A64953A649649649649649649649
53A64942B748966966966A6596696610E42BC83C83C83FA0
D82D82D8200F74810E10E10E10E42B32C21D00FFA0E91966
966966B74B7400FB74A6532C00F857857857857857A65748
A6564942B32C42B42B53A53A53A53A53A53A53A53A53A748
E9132CD82E9100F74864985721D42BC83C83C83B7421D649
E91D82D8232C21D21D21D21D10E32C64942B32C21DE91E91
E91E9100F32C32C10E32C42B32C857857857A65857748A65
85700F10E74842B42B42B42B42B00F10E10E10E53A64942B
E91E91E91E91FA053AC83C83C83C83B74C8332C42B42B748
C83FA0E91E9110ED8232C21D53A32C10E32C96632C32C00F
C83E9132C32C32C32C10E10E00FA65857A65857857748A65
85710E21D10E10E53A42B42B42B10E21D21D21D10E21D00F
E9121D53A21DB74C83C8332C42B32C32C32C32C32CB74E91
21DA6596600F21D32C53A64953A42B21D32C21D42B32C32C
10E10E32C42B42B42B32C10EC83857A65748A65A65748A65
85710E32C10E32C00F21D10E10E10E21D21D21D21D21D53A
42B74864964953A42B42B32C32CE91E91E91C83E91FA0B74
649E91D82D8200F21D21D21D21D32C74864900F32C21D42B
42B42B42B32C10E00FA65857748B74857A65748857857857
85785710E32C10E32C21D21D21D21D21D10E21D21D21DC83
53A53A64942B21D96664964932C32C21DC83FA0D82857748
A65FA0E91E91E91E91B74B74C8332C32C10E42B32CD8232C
21D21D21D00FD82748748A65857748A65857A65748A65857
A65A6521D32C53A32C32C32C21DA65748A6510E21D32C10E
53A53A53A748748649857A65857D82D82D82C8321D32C21D
42B32CD82B74B74B74C83C8396600F32C32C42B00FC83C83
C83D82C83C83B74D82748748A65857857A65857A65748A65
74810E21D32C00F32C10E10E00FA6585785742B74800F32C
21D21D21D21D00F53A649649649A65A65B74C8300F10ED82
C8396674864964900FA65A65D82B7400F32C00FC83D82D82
D82D82C83B74D82C83748857748A65857748A65857A65748
A6500F10E32C21D21D857A65A65A65A65A6564974864910E
21D21D53A10EE91E91E91FA0E91E91E91E91E91748857E91
966C8310E32C21D42B00FB7453A53A649649649D82C8321D
21D10ED82C83D82D82D82857A65857857B74748A65857A65
74885785700F10E10EA65A6574885753A32C53A74874810E
21D32C00F10ED82D82D82E9153A64964974885700F10E10E
D8285774810E42B32C96664974853A857D8232CD82D82D82
D82D82D82E91C83C8321D00F649649A6553AA65748A65857
A65A65A65A65A65A65A65857A6532C64964974864900F10E
10E10E32C32C21D21D21D21D966A65966649D82D82E91748
748C83A65A6510E53A21D64953AD82D82D82D82C83D8221D
B74C83D82C83C83C83D82649857748748748A65748A65857
85785785785785785785785732C649649649748748748748
74874874874874874874821D21D21D21D42B32C857857FA0
10E00F64942BA6521D10EE9153A21DD8232C21DD8232C53A
32C21D748748748748748A65857857748649A65748A6553A
857857A6553A74874874853A748748649649748649649649
64953A64964964953A10E42B42B42B42B32C53AB74B74748
53AB74A65A65A65A65857D82E9153A32C42B42B42B42B21D
53A53A21D74874885742B42B42B42B748748A65857857966
74874874885785732C85753A64953A74864974853A53A53A
32C74864964953A857857A65748C83C83E9132C53AD82FA0
74800F10E21D10E00FD82E91D82D82649A6596632C42B42B
42B21D74832C42B53A53A53A53A32C42B42B649649649649
64964964964964974864953A53A74853A748748649748857
74874853A74853A74874885700F32C10E966B74C83B74B74
E9110E966E91E91E91E91FA0E91E91D82748748649649649
64953A74853A74853A53A53A53A53A53A53A32C649649649
64964964964964964964974874853A74864985753A74832C
74853A74853A64932C74885785785774800F53AC8332C10E
748A65B7453A74853A53A53A64953A32C64942B42B748649
74885732C74842B53A53A53A53A42B74853A53A32C649649
64974810E32C21D21D10E64964974864974853A53A53A649
64910E21D21D85785774885710E00FC8321D00F10EC8300F
E91857966A65B74A65966A6521DE9142B74864964932C748
42B32C85764964964953A74874874874874874874842B649
64974821D42B21D64953A32C64964974832C53AC83D82748
857966A6521D21D32C00F21D53A42B10E21D21D10EC83D82
42B53A74853A96685796653A32CE9142B649649748748748
74874874874874874874810E21D21D21D21D32C21D00F649
64974874821D96621D53A21D74821D32C649649D82D82E91
D8210EC8321D32C32C42B00F21D00F857857857E91FA053A
A65E91E91E91FA0D82C8332C32CE91D82E91E9132C42B53A
53A53A74832C74842B42B42B74874874853A53A74853A10E
21D21D32C32C32C32C10E21D42B32C42B74864964942BD82
10E32C21D32C32C32C32C53A64953A53A53A42BB74C83B74
74842B42B32CB74B74E91E91E91E91FA0D8232C53A53A53A
53A53A42BA6542B42B74874832C53A42B53A53A53A53A53A
53A85710E53A32C53A42B42B42B74832C32C748748748649
32C42B42B32C42B21D32C53A32C74853A32C00F21DC8300F
10E748649FA0C83D82B74E91D82D82D82D82B74A65966E91
21D42B42B42B53A74853A42B53A32C53A53A74842B53A53A
53A74885721D10E32C53A42B53A42B74832C64900F74810E
21D21D21D42B32C42B21D64964953A748B74A65B74A65A65
966FA010E00FFA0B74B74A65E91D82D8200FB74C83A65E91
42B74874874874853A53A53A53A53A53A53A74842B74853A
42B74885785785732C32C53A42B42B64932C748649649748
64964921D21D42B42B42B21D42B53A966A65B7400F10EE91
E9110E10ED82C83FA0D8200FE91D82D8210EE91E91E91E91
E9132C53A42B32C53A53A53A53A74853A74842B74853A53A
53A74896664921D53A53A42B42B42B64942B21D64974853A
74864964964910E21D21D42B21D21D21D32CB74B7432C32C
C8342B53A42B64953A53A53A53A10EE91E91E91A65A65B74
B74C83C83C8342B53A53A53A53A42B74874874853A53A53A
42B966748748FA010E10E10E10E42B64942B748748748966
74874874874874874874821D748857649B74D8232C649857
42BFA0E91C8332C53A32CB7410ED82B74B74B74E91C8342B
53A42B32CC83C8353A53A53A53A53A42B42B74853A53A748
42B74885774800F10E32C21D21D21D10E42B649649649748
64964964964964964964910E748857966857857966966FA0
10E32C32C10EC83B74A65B7421D42B32C21DD82B74B7453A
32CC83C83C8332C42B53A53A53A53A74853A74853A74853A
00F10E21D21D32C32C21D96674800F10E64932C649649748
53A74864964964964942B74874874864964964964932C42B
85785710E85753AA65D82B7421D21D32C21D21D21D10E53A
74832CB74C8342B53A53A53A53A53A42B74874885753A53A
74853A00F10E10E10E32C00FA6521D10E32C42B649649748
42B74853A53A42B649A65B74B74B74B74B74B74B74B7453A
21D42B96685742B42BC83A65B74B74B74B74B74B7442B53A
53A53A42B42B53A74874874874874874874853A42B42B53A
53A74874874874874821D32C10E21D10E42B32C649649748
74864974864964910E21D21D21D42B21D53A32C21DC8353A
74864942B42B53A42B53A32CB74A6553A21D32C53AD82D82
E91E91C83E91D8232C53A53A53A53A53A74853A74874810E
10E10E21D10E21D21D21D10E32C32C10E64974874853A649
74864953AA65A65B74B74D82C8321D85721DC83E91649A65
32CE91E91E91E91E9132C96674864964964964953AE91E91
748D82E91C83E91D8242B74853A00F53A42B74853A53A00F
21D32C10E32C21D21DD82C8310E10E74874864974842B53A
64910E21D32C32C21D21D21D21D21D53A53A42B32CD8242B
857FA0D8232C53A53A74842B32CE91D82D82E91E91E91857
857D82D82E91C83E9153A53A00FE91D8242B42B74853A10E
21D10E32C21D21DD82D82D82D8200F64964964953AB74B74
D82B74B7410E21DD82D82D82D82D82D82D82D82D82E91857
42B10E64953A32C53A32CD82E91C83D82E91C83D82857966
857E91E91E91E91D8242B32CD82D82C83D8242B42B74810E
21D21D10E10E10ED82C83C83C83649649649649C83D82D82
D82D82D82D82D82B74B74A65A6510EB74966B7464996632C
D8242B53A966857748E91FA0E91E91E91E91E91A65966E91
E91C83D8200FFA0E91E91E91C83B74D82C83D8242B53A53A
D82D82D82D82D82D82B74B74B7442B64942B649B74B74B74
E91A65D82A65B74B74B74C83C83C83C83C83D8200F10EA65
FA0FA042BB7496696653AD82E91D82D82D82D82D82E91D82
C83E91E91E91E91D8210E00FD82C83B74D82C83D8242B42B
C83C83B74E91966D82C83C83C83C83C83C8342BB74C8353A
C83A65B74E91A65C8374874874885785785700F21D21DD82
A6542B32C748857649C8310EE91A65C83C83D82D82C83C83
E91D82E91C83E9100F21D21DD82C83C83B74D82C83D8242B
D82B74E91966D82D82D82D82D82D82D82D82D82B74649966
53AB74B74D82B74748649E91FA000F21D966966B7432C00F
32CD82C83C83C83C8332C21DC83D82D82D82C83C83E91E91
D82E91C83D82E9121D21D21D10E10E10E21D00FD82C8342B
32CC83C83D82C83D82C83C83C83C83C83C83C83B74649966
85774885785796685785700F21D96696696685753A00FC83
C83A6564942B42B21D00FE91E91E91E91E91E91E91E91D82
C83D82D82E9110E21D42B42B42B42B42B42B42B10ED82D82
C83C83D82C83B74C83C83D82C83C83C83C83C83B7442B53A
E91857D82E91D82D82D82D82D8264985742B53A74853A42B
42BFA053A42BD82B74857748649D82D82D82D82D82E9110E
10E10E10E10E10E10E21D00F10E21D21D21D10E21D10E10E
10E10E10E10E10E10E21D10E10E21D21D10E10E00F748649
42BB74857FA0B74D82C83C83748966966A65A65B7432CE91
10ED82D82966748857748B74A65748D82D82D82D82E9100F
21D21D21D21D21D21D21D42B42B21D21D00FA65A65A65966
966A65A65A6521D21D42B21D42B10E21D42B42B10E74853A
74853A42BC83C83D82649A6532C64996632CA6532C96632C
E91649D82C83B7485796642B42B53A42BC83A65D82E91C83
B7432C21D32C64932C42B10E21D10E966C83A65748A65A65
A6596696685710E42B42B42B10E42B10E21D10E748748966
74874874864964964910EB74E9142B64985764953A748C83
748966D82D82D8253A53A32CD8264942B32CD82A65C83D82
D8232C21D42B10E64910E21D10E966966857857A65748966
966A65966A6500F21D53A21D42B10E42B21D00F649748649
53A42B74864964964932C32C32C42B53A53A42BE91649857
32CA6500FD82C83D82D82D82D82D82D82D82D82D82C8310E
32C32C21D42B21D32C10E21DA65A65A65A65A65A65A65966
A65857A65966A6521D10E42B21D42B21D00FC8342B53A53A
B74C8353A42B64964921D64964964953A53A64953A64921D
748B74A65748C83D82B7421DD82C83C83C83C83C83C8321D
42B32C21D32C42B32C10E21D966A65748857966966857966
748A6596685785710E00F42B10E10E00FC83C83C83C83E91
C83C83C83C83C8353A21D00F10E10E10E32C53A53A53AB74
E9174896642B53A74853AD82D82C83B7453AD82C8310E32C
32C32C32C64932C32C00F42B00F857A65A65857857C83B74
E9185785796696696696600FC83857857649A65857B74B74
C83B7453A649748857857966E91E91FA064921D32C32C42B
32CB7421D857A6553A53A53AD8210E64910E21D21D32C42B
32C32C42B10E42B42B42B10EA65A65966857B74B74A65D82
A65B74B74B74B74B74B74B74B74857748966857966B74B74
B74C83B74E91E91E91E91E91E9142BC8353A748857857A65
10E53A42BE9174885785710E42B32C74821D42B32C32C10E
64932C32C32C32C21D32C10E10E21D10EC83C83C83C83C83
C83C83C83C83C83C83C83C83C83857966857857966966966
96696674896685796685742B64985753A857748A65B74649
96621D10EC83C83A65B7432C42B96664921D42B42B42B42B
42B42B42B42B42B32C21D42B32C10E10E00F21DB74B74C83
B74B74B74B74B74B74B74B74B74748857966857857857748
966A65A65966A65966A6596642B53AB7453A85764900F10E
10E74853A42B32CE9121D64942B85774821D42B21D32C32C
32C32C32C32C32C42B21D42B42B42B64921D32CC8310EA65
B74857A65B74857C83B74B74B7485785764953A53A32C53A
96696685721D32C966966B74966857B7442BC83E9110E53A
A65FA0FA0B74D82FA0C8332C32C42B10E32C32CC8310E21D
21D21D21D32C42B32C10E21D32C42B32C42B32C21D21DC83
D82A65D82A65D82A65A65B74B7432C74821D64932C857966
32C966966966966966966966966A65B7453A53A53A74800F
FA0FA0B74E91E91E91E91E91D8210E42B42B32C32C42B42B
32C32C42B32C10E42B42B32C21D21D10E32C32C32C21DC83
C83D82A65D82C83C83D82A6542B42B64953A32C74832C42B
649B74B74B74B74B74B74B74B74B74B74C83D82D82E91C83
D8274853A96696696696674810E42B21D21D32C32C32C21D
42B32C32C32C64932C32C32C32C32C42B42B42B42B32CD82
D82D82E91D82D82D82A65C8342B74842B53A42B748748748
74864953AB7442B53A53A53A53A53A32CA65649966966A65
53A64953A53A53A42BA65B7421D21D966A6521D32C21D42B
21D42B32C32C21D42B10EB74B74C8321D32C32C32C21DC83
C83D82C83C83A65D82D82D8242B74874874853A42B74853A
42B42B85742B74842B42B42B42B32CB74C83B7400F10EA65
E9110EA65A65A65A65A65857A65A65748A6510E21D42B32C
42B21D21D32C42B10EC83C83C83C83FA021D21D32C21DC83
D82C83A65D82A65D82C8332C53A53A53A32CC8342B42B42B
C8342B53A74853A53AB74B74B74B74966B7421D74874810E
42B85732C21D10E96600FFA0857966B74A65A65A6510E21D
21D32C42B42B42B64921D21D21D21D32C42B42B21D21DD82
C83A65C83D82A65D8264985764985732CB74C83748A65748
C83B7432C53A21D53A42B53A32CB7453A53A64953A966B74
00F74874842B42BA65A65966A65966966966966966A65A65
A6532C42B21D21D21D32C32C32C32C10E21D42B42B21DD82
00F32C748748748649649857A65857649C83A65C83B74966
C83B74B74B74C8321D64964953A42B42B96696696696653A
C8321D64953A21D64953A53A53A64964964964964964942B
10E32C21D32C32C32C32C42B42B42B32C32C21D32C00F32C
21D42B74874874885785785753A649C83A65C83B74B74B74
B74B74B74B74966C8321D42BE9153A64942B42B64932CC83
74864921D32C64964985774874853A64964932C53A32C857
96685785785785785774832C32C10E32C42B32C42B42B21D
42B53A32C32C42B21D748748C83C83C83E91C83C83C83C83
C83C83C83C83C83C8353AE91E9132C53AC83B7432C857748
42B966649857B74A6532C53A649A6532C42B85753A53A32C
53A74864964964953AC8321D32C32C32C42B53A21D21D21D
42B42B42B74821D42B42B42BB74B74C83A65C83B74B74B74
B74B74B7432C53A64985742BD82E9132CC83E91D8253A21D
32C21D857A65649857C83B7453A32CA65B7432CD82C8353A
64953A74864964964964974810E32C42B32C21D32C21D42B
53A32C53A32C53A42B53A53AB74C83A65C83A65C83B74B74
B74B74B74649748649649857E91FA000F10ED8221D21DE91
E91E91D8274832C10EB74649748748B74A65A65C83D82C83
A65A6542B64953A53A53A53A64921D00F32C42B32C42B42B
42B53A42B74832C21D53A53A42B42B42B53A42B32C42B42B
53A32C64953A64910E10E10EE91D8221D42B10E00F966748

grestore
/Times-Roman findfont 15 scalefont setfont
50 50 moveto
(Fig. 1 - Middleton and Tang) show

showpage

---------------------------------------------------------- FIG2.ps
%!
% figurecross.ps/sm from ofc.model/longruns
%
gsave
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
-1 0 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 273 L
422 255 M 422 273 L
589 255 M 589 273 L
756 255 M 756 291 L
923 255 M 923 273 L
1090 255 M 1090 273 L
1258 255 M 1258 273 L
1425 255 M 1425 291 L
1592 255 M 1592 273 L
1759 255 M 1759 273 L
1926 255 M 1926 273 L
2093 255 M 2093 291 L
2261 255 M 2261 273 L
741 185 M 741 185 F (2) T
1409 185 M 1409 185 F (4) T
2078 185 M 2078 185 F (6) T
255 2261 M 2261 2261 L
255 2261 M 255 2242 L
422 2261 M 422 2242 L
589 2261 M 589 2242 L
756 2261 M 756 2224 L
923 2261 M 923 2242 L
1090 2261 M 1090 2242 L
1258 2261 M 1258 2242 L
1425 2261 M 1425 2224 L
1592 2261 M 1592 2242 L
1759 2261 M 1759 2242 L
1926 2261 M 1926 2242 L
2093 2261 M 2093 2224 L
2261 2261 M 2261 2242 L
255 255 M 255 2261 L
255 255 M 272 255 L
255 346 M 272 346 L
255 437 M 289 437 L
255 528 M 272 528 L
255 619 M 272 619 L
255 711 M 272 711 L
255 802 M 272 802 L
255 893 M 289 893 L
255 984 M 272 984 L
255 1075 M 272 1075 L
255 1166 M 272 1166 L
255 1258 M 272 1258 L
255 1349 M 289 1349 L
255 1440 M 272 1440 L
255 1531 M 272 1531 L
255 1622 M 272 1622 L
255 1714 M 272 1714 L
255 1805 M 289 1805 L
255 1896 M 272 1896 L
255 1987 M 272 1987 L
255 2078 M 272 2078 L
255 2169 M 272 2169 L
255 2261 M 289 2261 L
147 410 M 147 410 F (0.5) T
209 866 M 209 866 F (1) T
147 1321 M 147 1321 F (1.5) T
209 1777 M 209 1777 F (2) T
147 2233 M 147 2233 F (2.5) T
2261 255 M 2261 2261 L
2261 255 M 2243 255 L
2261 346 M 2243 346 L
2261 437 M 2226 437 L
2261 528 M 2243 528 L
2261 619 M 2243 619 L
2261 711 M 2243 711 L
2261 802 M 2243 802 L
2261 893 M 2226 893 L
2261 984 M 2243 984 L
2261 1075 M 2243 1075 L
2261 1166 M 2243 1166 L
2261 1258 M 2243 1258 L
2261 1349 M 2226 1349 L
2261 1440 M 2243 1440 L
2261 1531 M 2243 1531 L
2261 1622 M 2243 1622 L
2261 1714 M 2243 1714 L
2261 1805 M 2226 1805 L
2261 1896 M 2243 1896 L
2261 1987 M 2243 1987 L
2261 2078 M 2243 2078 L
2261 2169 M 2243 2169 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1151 113 M 1163 164 M 1163 113 L
1165 164 M 1165 113 L
1155 164 M 1165 164 L
1155 113 M 1172 113 L
1199 147 M 1191 144 L
1187 140 L
1184 132 L
1184 128 L
1187 120 L
1191 115 L
1199 113 L
1203 113 L
1211 115 L
1216 120 L
1218 128 L
1218 132 L
1216 140 L
1211 144 L
1203 147 L
1199 147 L
1194 144 L
1189 140 L
1187 132 L
1187 128 L
1189 120 L
1194 115 L
1199 113 L
1203 113 M 1208 115 L
1213 120 L
1216 128 L
1216 132 L
1213 140 L
1208 144 L
1203 147 L
1244 147 M 1240 144 L
1237 142 L
1235 137 L
1235 132 L
1237 128 L
1240 125 L
1244 123 L
1249 123 L
1254 125 L
1256 128 L
1259 132 L
1259 137 L
1256 142 L
1254 144 L
1249 147 L
1244 147 L
1240 144 M 1237 140 L
1237 130 L
1240 125 L
1254 125 M 1256 130 L
1256 140 L
1254 144 L
1256 142 M 1259 144 L
1264 147 L
1264 144 L
1259 144 L
1237 128 M 1235 125 L
1232 120 L
1232 118 L
1235 113 L
1242 111 L
1254 111 L
1261 108 L
1264 106 L
1232 118 M 1235 115 L
1242 113 L
1254 113 L
1261 111 L
1264 106 L
1264 103 L
1261 99 L
1254 96 L
1240 96 L
1232 99 L
1230 103 L
1230 106 L
1232 111 L
1240 113 L
1279 114 M 1282 116 L
1287 120 L
1287 90 L
1285 119 M 1285 90 L
1279 90 M 1293 90 L
1313 120 M 1308 119 L
1306 114 L
1304 107 L
1304 103 L
1306 96 L
1308 91 L
1313 90 L
1316 90 L
1320 91 L
1323 96 L
1324 103 L
1324 107 L
1323 114 L
1320 119 L
1316 120 L
1313 120 L
1310 119 L
1308 117 L
1307 114 L
1306 107 L
1306 103 L
1307 96 L
1308 93 L
1310 91 L
1313 90 L
1316 90 M 1318 91 L
1320 93 L
1321 96 L
1323 103 L
1323 107 L
1321 114 L
1320 117 L
1318 119 L
1316 120 L
1341 164 M 1341 123 L
1343 115 L
1348 113 L
1353 113 L
1358 115 L
1360 120 L
1343 164 M 1343 123 L
1345 115 L
1348 113 L
1333 147 M 1353 147 L
CS [] 0 setdash M
CS [] 0 setdash M
102 1094 M 52 1106 M 102 1106 L
52 1108 M 102 1108 L
52 1099 M 52 1108 L
102 1099 M 102 1116 L
69 1142 M 71 1135 L
76 1130 L
83 1128 L
88 1128 L
95 1130 L
100 1135 L
102 1142 L
102 1147 L
100 1154 L
95 1159 L
88 1161 L
83 1161 L
76 1159 L
71 1154 L
69 1147 L
69 1142 L
71 1137 L
76 1133 L
83 1130 L
88 1130 L
95 1133 L
100 1137 L
102 1142 L
102 1147 M 100 1152 L
95 1157 L
88 1159 L
83 1159 L
76 1157 L
71 1152 L
69 1147 L
69 1188 M 71 1183 L
73 1181 L
78 1178 L
83 1178 L
88 1181 L
90 1183 L
93 1188 L
93 1193 L
90 1197 L
88 1200 L
83 1202 L
78 1202 L
73 1200 L
71 1197 L
69 1193 L
69 1188 L
71 1183 M 76 1181 L
85 1181 L
90 1183 L
90 1197 M 85 1200 L
76 1200 L
71 1197 L
73 1200 M 71 1202 L
69 1207 L
71 1207 L
71 1202 L
88 1181 M 90 1178 L
95 1176 L
97 1176 L
102 1178 L
105 1185 L
105 1197 L
107 1205 L
109 1207 L
97 1176 M 100 1178 L
102 1185 L
102 1197 L
105 1205 L
109 1207 L
112 1207 L
117 1205 L
119 1197 L
119 1183 L
117 1176 L
112 1173 L
109 1173 L
105 1176 L
102 1183 L
101 1223 M 99 1226 L
95 1230 L
125 1230 L
96 1229 M 125 1229 L
125 1223 M 125 1236 L
95 1256 M 96 1252 L
101 1249 L
108 1248 L
112 1248 L
120 1249 L
124 1252 L
CS M
125 1256 L
125 1259 L
124 1263 L
120 1266 L
112 1268 L
108 1268 L
101 1266 L
96 1263 L
95 1259 L
95 1256 L
96 1253 L
98 1252 L
101 1250 L
108 1249 L
112 1249 L
120 1250 L
122 1252 L
124 1253 L
125 1256 L
125 1259 M 124 1262 L
122 1263 L
120 1265 L
112 1266 L
108 1266 L
101 1265 L
98 1263 L
96 1262 L
95 1259 L
69 1282 M 102 1296 L
69 1284 M 97 1296 L
69 1311 M 102 1296 L
112 1291 L
117 1287 L
119 1282 L
119 1279 L
117 1277 L
114 1279 L
117 1282 L
69 1277 M 69 1291 L
69 1301 M 69 1315 L
42 1344 M 47 1339 L
54 1335 L
64 1330 L
76 1327 L
85 1327 L
97 1330 L
107 1335 L
114 1339 L
119 1344 L
47 1339 M 57 1335 L
64 1332 L
76 1330 L
85 1330 L
97 1332 L
105 1335 L
114 1339 L
52 1364 M 93 1364 L
100 1366 L
102 1371 L
102 1376 L
100 1380 L
95 1383 L
52 1366 M 93 1366 L
100 1368 L
102 1371 L
69 1356 M 69 1376 L
42 1395 M 47 1400 L
54 1404 L
64 1409 L
76 1412 L
85 1412 L
97 1409 L
107 1404 L
114 1400 L
119 1395 L
47 1400 M 57 1404 L
64 1407 L
76 1409 L
85 1409 L
97 1407 L
105 1404 L
114 1400 L
CS [] 0 setdash M
-1 1400 M -1 1400 M -1 1400 M 652 691 M 753 1054 L
853 1126 L
954 1366 L
667 682 M 652 707 L
638 682 L
667 682 L
767 1045 M 753 1070 L
738 1045 L
767 1045 L
868 1117 M 853 1142 L
839 1117 L
868 1117 L
969 1357 M 954 1382 L
939 1357 L
969 1357 L
969 1357 M 969 1357 M 969 1357 M 418 619 M 519 752 L
620 752 L
720 965 L
821 1103 L
922 1314 L
1022 1470 L
1123 1634 L
430 607 M 430 630 L
407 630 L
407 607 L
430 607 L
531 740 M 531 764 L
507 764 L
507 740 L
531 740 L
631 740 M 631 764 L
608 764 L
608 740 L
631 740 L
732 953 M 732 977 L
708 977 L
708 953 L
732 953 L
833 1091 M 833 1115 L
809 1115 L
809 1091 L
833 1091 L
933 1303 M 933 1326 L
910 1326 L
910 1303 L
933 1303 L
1034 1459 M 1034 1482 L
1010 1482 L
1010 1459 L
1034 1459 L
1135 1622 M 1135 1646 L
1111 1646 L
1111 1622 L
1135 1622 L
1135 1622 M 1135 1622 M 1135 1622 M 350 619 M 451 691 L
551 691 L
652 893 L
753 997 L
853 1147 L
954 1328 L
1055 1514 L
1155 1696 L
1214 1905 L
350 619 M B
359 604 M 367 619 L
359 633 L
342 633 L
333 619 L
342 604 L
359 604 L
CF M
451 691 M B
459 676 M 468 691 L
459 705 L
442 705 L
434 691 L
442 676 L
459 676 L
CF M
551 691 M B
560 676 M 568 691 L
560 705 L
543 705 L
535 691 L
543 676 L
560 676 L
CF M
652 893 M B
661 878 M 669 893 L
661 908 L
644 908 L
635 893 L
644 878 L
661 878 L
CF M
753 997 M B
761 982 M 770 997 L
761 1011 L
744 1011 L
736 997 L
744 982 L
761 982 L
CF M
853 1147 M B
862 1133 M 870 1147 L
862 1162 L
845 1162 L
837 1147 L
845 1133 L
862 1133 L
CF M
954 1328 M B
962 1313 M 971 1328 L
962 1343 L
946 1343 L
937 1328 L
946 1313 L
962 1313 L
CF M
1055 1514 M B
1063 1499 M 1071 1514 L
1063 1529 L
1046 1529 L
1038 1514 L
1046 1499 L
1063 1499 L
CF M
1155 1696 M B
1164 1681 M 1172 1696 L
1164 1711 L
1147 1711 L
1138 1696 L
1147 1681 L
1164 1681 L
CF M
1214 1905 M B
1223 1891 M 1231 1905 L
1223 1920 L
1206 1920 L
1197 1905 L
1206 1891 L
1223 1891 L
CF M
1223 1891 M 1223 1891 M 1223 1891 M 551 691 M 652 752 L
753 752 L
853 893 L
954 893 L
1055 893 L
1155 965 L
1256 1103 L
1357 1147 L
1457 1167 L
1558 1256 L
1617 1271 L
1658 1314 L
1691 1341 L
1717 1354 L
1740 1366 L
566 682 M 551 707 L
537 682 L
566 682 L
667 743 M 652 768 L
638 743 L
667 743 L
767 743 M 753 768 L
738 743 L
767 743 L
868 885 M 853 910 L
839 885 L
868 885 L
969 885 M 954 910 L
939 885 L
969 885 L
1069 885 M 1055 910 L
1040 885 L
1069 885 L
1170 957 M 1155 982 L
1141 957 L
1170 957 L
1270 1095 M 1256 1120 L
1241 1095 L
1270 1095 L
1371 1139 M 1357 1164 L
1342 1139 L
1371 1139 L
1472 1159 M 1457 1184 L
1443 1159 L
1472 1159 L
1572 1247 M 1558 1273 L
1543 1247 L
1572 1247 L
1631 1263 M 1617 1288 L
1602 1263 L
1631 1263 L
1673 1306 M 1658 1331 L
1644 1306 L
1673 1306 L
1705 1332 M 1691 1358 L
1676 1332 L
1705 1332 L
1732 1345 M 1717 1370 L
1703 1345 L
1732 1345 L
1754 1357 M 1740 1382 L
1725 1357 L
1754 1357 L
1754 1357 M 1754 1357 M 1754 1357 M 350 619 M 451 530 L
551 530 L
652 619 L
753 691 L
853 752 L
954 851 L
1055 931 L
1155 997 L
1256 1079 L
1357 1126 L
1415 1167 L
1457 1223 L
1490 1240 L
1516 1301 L
1538 1301 L
1558 1301 L
1575 1301 L
1590 1301 L
1604 1301 L
1617 1301 L
1628 1314 L
1639 1314 L
1649 1341 L
1658 1341 L
1667 1377 L
1676 1377 L
1683 1377 L
1691 1377 L
1698 1377 L
1705 1377 L
1711 1377 L
1723 1389 L
1729 1389 L
1734 1389 L
1740 1400 L
1745 1400 L
1750 1400 L
1754 1400 L
1759 1400 L
1776 1400 L
1780 1422 L
1784 1422 L
1788 1422 L
1791 1422 L
1799 1411 L
1802 1422 L
1805 1422 L
1809 1422 L
1812 1422 L
1815 1432 L
1818 1432 L
1821 1432 L
1824 1432 L
1827 1432 L
1827 1432 L
1830 1432 L
1832 1432 L
1835 1432 L
1838 1432 L
1840 1432 L
1843 1432 L
1848 1432 L
1850 1432 L
1855 1432 L
1857 1432 L
1860 1432 L
1862 1432 L
1866 1432 L
1869 1452 L
1871 1452 L
1873 1452 L
1875 1452 L
1877 1452 L
1879 1452 L
1881 1452 L
1883 1452 L
1885 1452 L
1887 1452 L
1890 1480 L
1892 1480 L
1894 1480 L
1899 1480 L
1903 1480 L
1904 1480 L
1906 1480 L
1908 1480 L
1909 1480 L
1912 1480 L
1914 1480 L
1915 1480 L
1917 1480 L
1920 1480 L
1922 1480 L
1923 1480 L
1925 1480 L
1926 1480 L
1927 1480 L
1929 1497 L
1932 1497 L
1933 1497 L
1934 1497 L
1936 1497 L
1937 1514 L
1940 1497 L
1941 1497 L
1942 1497 L
1943 1497 L
1945 1497 L
1946 1506 L
1949 1506 L
1950 1506 L
1951 1506 L
1952 1514 L
1953 1506 L
1955 1514 L
1956 1514 L
1957 1506 L
1958 1506 L
1959 1506 L
1960 1506 L
1961 1514 L
1963 1514 L
1964 1506 L
1965 1514 L
1966 1514 L
1967 1514 L
1968 1514 L
1969 1514 L
1970 1514 L
1971 1514 L
1972 1514 L
1974 1514 L
1975 1514 L
1976 1514 L
1977 1514 L
1978 1514 L
1979 1514 L
1981 1514 L
1982 1514 L
1983 1538 L
1984 1538 L
1985 1530 L
1986 1514 L
1987 1538 L
1988 1514 L
1989 1546 L
1991 1546 L
1992 1546 L
1993 1546 L
1994 1546 L
1995 1546 L
1995 1546 L
1996 1546 L
1997 1546 L
1998 1546 L
1999 1546 L
2000 1546 L
2001 1546 L
2002 1546 L
2003 1546 L
2004 1546 L
2005 1546 L
2006 1546 L
2007 1546 L
2007 1546 L
2008 1546 L
2009 1546 L
2010 1546 L
2011 1546 L
2011 1546 L
2012 1546 L
2014 1546 L
2015 1546 L
2015 1546 L
2016 1546 L
2017 1546 L
2018 1546 L
2018 1546 L
2019 1546 L
2020 1546 L
2021 1546 L
2021 1546 L
2022 1561 L
2023 1546 L
2024 1546 L
2024 1546 L
2025 1546 L
2026 1546 L
2027 1546 L
2027 1546 L
2028 1546 L
2029 1546 L
2030 1546 L
2031 1546 L
2032 1546 L
2032 1546 L
2033 1546 L
2034 1546 L
2035 1546 L
2036 1546 L
2036 1546 L
2037 1546 L
2038 1546 L
2038 1546 L
2039 1546 L
2040 1561 L
2041 1568 L
2042 1568 L
2042 1568 L
2043 1568 L
2043 1568 L
2044 1568 L
2045 1546 L
2045 1546 L
2046 1546 L
2047 1546 L
2047 1546 L
2048 1546 L
2049 1568 L
2049 1568 L
2050 1568 L
2050 1568 L
2051 1568 L
2052 1568 L
2053 1568 L
2053 1568 L
2054 1568 L
2055 1568 L
2055 1568 L
2056 1568 L
2056 1568 L
2057 1568 L
2057 1568 L
2059 1568 L
2059 1568 L
2060 1568 L
2060 1568 L
CS M
2061 1568 L
2062 1568 L
2062 1568 L
2063 1568 L
2064 1568 L
2064 1568 L
2065 1568 L
2065 1568 L
2066 1568 L
2067 1568 L
2067 1568 L
2068 1568 L
2069 1568 L
2069 1568 L
2070 1568 L
2070 1568 L
2071 1568 L
2071 1568 L
2072 1568 L
2073 1568 L
2073 1568 L
2074 1568 L
2074 1568 L
2075 1568 L
2076 1568 L
2076 1568 L
2077 1568 L
2078 1568 L
2078 1568 L
2079 1568 L
2079 1568 L
2080 1568 L
2080 1568 L
2081 1568 L
2082 1568 L
2082 1568 L
2083 1568 L
2083 1568 L
2084 1568 L
2084 1568 L
2084 1568 L
2085 1568 L
2086 1575 L
2086 1568 L
2087 1568 L
2087 1575 L
2088 1575 L
2088 1575 L
2089 1575 L
2089 1575 L
2090 1575 L
2091 1575 L
2091 1575 L
2092 1575 L
2092 1575 L
2092 1575 L
2093 1575 L
2093 1575 L
2094 1575 L
2095 1575 L
2095 1575 L
2096 1575 L
2096 1575 L
2097 1575 L
2097 1575 L
2097 1575 L
2098 1575 L
2098 1575 L
2099 1575 L
2100 1575 L
2100 1575 L
2100 1575 L
2101 1575 L
2101 1575 L
2102 1575 L
2102 1602 L
2103 1575 L
2103 1575 L
2104 1602 L
2104 1602 L
2105 1602 L
2105 1602 L
2106 1602 L
2106 1602 L
2107 1602 L
2107 1602 L
2108 1602 L
2108 1602 L
2108 1602 L
2109 1602 L
362 607 M 362 630 L
338 630 L
338 607 L
362 607 L
463 518 M 463 542 L
439 542 L
439 518 L
463 518 L
563 518 M 563 542 L
540 542 L
540 518 L
563 518 L
664 607 M 664 630 L
640 630 L
640 607 L
664 607 L
765 679 M 765 702 L
741 702 L
741 679 L
765 679 L
865 740 M 865 764 L
841 764 L
841 740 L
865 740 L
966 839 M 966 863 L
942 863 L
942 839 L
966 839 L
1066 919 M 1066 943 L
1043 943 L
1043 919 L
1066 919 L
1167 985 M 1167 1009 L
1143 1009 L
1143 985 L
1167 985 L
1268 1067 M 1268 1091 L
1244 1091 L
1244 1067 L
1268 1067 L
1368 1114 M 1368 1137 L
1345 1137 L
1345 1114 L
1368 1114 L
1427 1155 M 1427 1179 L
1404 1179 L
1404 1155 L
1427 1155 L
1469 1211 M 1469 1235 L
1445 1235 L
1445 1211 L
1469 1211 L
1501 1228 M 1501 1251 L
1478 1251 L
1478 1228 L
1501 1228 L
1528 1289 M 1528 1312 L
1504 1312 L
1504 1289 L
1528 1289 L
1550 1289 M 1550 1312 L
1527 1312 L
1527 1289 L
1550 1289 L
1570 1289 M 1570 1312 L
1546 1312 L
1546 1289 L
1570 1289 L
1587 1289 M 1587 1312 L
1563 1312 L
1563 1289 L
1587 1289 L
1602 1289 M 1602 1312 L
1578 1312 L
1578 1289 L
1602 1289 L
1616 1289 M 1616 1312 L
1592 1312 L
1592 1289 L
1616 1289 L
1628 1289 M 1628 1312 L
1605 1312 L
1605 1289 L
1628 1289 L
1640 1303 M 1640 1326 L
1616 1326 L
1616 1303 L
1640 1303 L
1651 1303 M 1651 1326 L
1627 1326 L
1627 1303 L
1651 1303 L
1661 1329 M 1661 1353 L
1637 1353 L
1637 1329 L
1661 1329 L
1670 1329 M 1670 1353 L
1647 1353 L
1647 1329 L
1670 1329 L
1679 1366 M 1679 1389 L
1655 1389 L
1655 1366 L
1679 1366 L
1687 1366 M 1687 1389 L
1664 1389 L
1664 1366 L
1687 1366 L
1695 1366 M 1695 1389 L
1672 1389 L
1672 1366 L
1695 1366 L
1703 1366 M 1703 1389 L
1679 1389 L
1679 1366 L
1703 1366 L
1710 1366 M 1710 1389 L
1686 1389 L
1686 1366 L
1710 1366 L
1717 1366 M 1717 1389 L
1693 1389 L
1693 1366 L
1717 1366 L
1723 1366 M 1723 1389 L
1699 1389 L
1699 1366 L
1723 1366 L
1735 1377 M 1735 1401 L
1711 1401 L
1711 1377 L
1735 1377 L
1741 1377 M 1741 1401 L
1717 1401 L
1717 1377 L
1741 1377 L
1746 1377 M 1746 1401 L
1722 1401 L
1722 1377 L
1746 1377 L
1752 1388 M 1752 1412 L
1728 1412 L
1728 1388 L
1752 1388 L
1757 1388 M 1757 1412 L
1733 1412 L
1733 1388 L
1757 1388 L
1762 1388 M 1762 1412 L
1738 1412 L
1738 1388 L
1762 1388 L
1766 1388 M 1766 1412 L
1743 1412 L
1743 1388 L
1766 1388 L
1771 1388 M 1771 1412 L
1747 1412 L
1747 1388 L
1771 1388 L
1788 1388 M 1788 1412 L
1764 1412 L
1764 1388 L
1788 1388 L
1792 1410 M 1792 1433 L
1768 1433 L
1768 1410 L
1792 1410 L
1796 1410 M 1796 1433 L
1772 1433 L
1772 1410 L
1796 1410 L
1800 1410 M 1800 1433 L
1776 1433 L
1776 1410 L
1800 1410 L
1803 1410 M 1803 1433 L
1780 1433 L
1780 1410 L
1803 1410 L
1810 1399 M 1810 1423 L
1787 1423 L
1787 1399 L
1810 1399 L
1814 1410 M 1814 1433 L
1790 1433 L
1790 1410 L
1814 1410 L
1817 1410 M 1817 1433 L
1793 1433 L
1793 1410 L
1817 1410 L
1820 1410 M 1820 1433 L
1797 1433 L
1797 1410 L
1820 1410 L
1824 1410 M 1824 1433 L
1800 1433 L
1800 1410 L
1824 1410 L
1827 1420 M 1827 1444 L
1803 1444 L
1803 1420 L
1827 1420 L
1830 1420 M 1830 1444 L
1806 1444 L
1806 1420 L
1830 1420 L
1833 1420 M 1833 1444 L
1809 1444 L
CS M
1809 1420 L
1833 1420 L
1836 1420 M 1836 1444 L
1812 1444 L
1812 1420 L
1836 1420 L
1839 1420 M 1839 1444 L
1815 1444 L
1815 1420 L
1839 1420 L
1839 1444 L
1815 1444 L
1815 1420 L
1839 1420 L
1841 1420 M 1841 1444 L
1818 1444 L
1818 1420 L
1841 1420 L
1844 1420 M 1844 1444 L
1820 1444 L
1820 1420 L
1844 1420 L
1847 1420 M 1847 1444 L
1823 1444 L
1823 1420 L
1847 1420 L
1850 1420 M 1850 1444 L
1826 1444 L
1826 1420 L
1850 1420 L
1852 1420 M 1852 1444 L
1828 1444 L
1828 1420 L
1852 1420 L
1855 1420 M 1855 1444 L
1831 1444 L
1831 1420 L
1855 1420 L
1860 1420 M 1860 1444 L
1836 1444 L
1836 1420 L
1860 1420 L
1862 1420 M 1862 1444 L
1838 1444 L
1838 1420 L
1862 1420 L
1867 1420 M 1867 1444 L
1843 1444 L
1843 1420 L
1867 1420 L
1869 1420 M 1869 1444 L
1846 1444 L
1846 1420 L
1869 1420 L
1872 1420 M 1872 1444 L
1848 1444 L
1848 1420 L
1872 1420 L
1874 1420 M 1874 1444 L
1850 1444 L
1850 1420 L
1874 1420 L
1878 1420 M 1878 1444 L
1854 1444 L
1854 1420 L
1878 1420 L
1880 1440 M 1880 1463 L
1857 1463 L
1857 1440 L
1880 1440 L
1882 1440 M 1882 1463 L
1859 1463 L
1859 1440 L
1882 1440 L
1885 1440 M 1885 1463 L
1861 1463 L
1861 1440 L
1885 1440 L
1887 1440 M 1887 1463 L
1863 1463 L
1863 1440 L
1887 1440 L
1889 1440 M 1889 1463 L
1865 1463 L
1865 1440 L
1889 1440 L
1891 1440 M 1891 1463 L
1867 1463 L
1867 1440 L
1891 1440 L
1893 1440 M 1893 1463 L
1869 1463 L
1869 1440 L
1893 1440 L
1895 1440 M 1895 1463 L
1871 1463 L
1871 1440 L
1895 1440 L
1896 1440 M 1896 1463 L
1873 1463 L
1873 1440 L
1896 1440 L
1898 1440 M 1898 1463 L
1875 1463 L
1875 1440 L
1898 1440 L
1902 1468 M 1902 1491 L
1878 1491 L
1878 1468 L
1902 1468 L
1904 1468 M 1904 1491 L
1880 1491 L
1880 1468 L
1904 1468 L
1906 1468 M 1906 1491 L
1882 1491 L
1882 1468 L
1906 1468 L
1911 1468 M 1911 1491 L
1887 1491 L
1887 1468 L
1911 1468 L
1914 1468 M 1914 1491 L
1891 1491 L
1891 1468 L
1914 1468 L
1916 1468 M 1916 1491 L
1892 1491 L
1892 1468 L
1916 1468 L
1918 1468 M 1918 1491 L
1894 1491 L
1894 1468 L
1918 1468 L
1919 1468 M 1919 1491 L
1896 1491 L
1896 1468 L
1919 1468 L
1921 1468 M 1921 1491 L
1897 1491 L
1897 1468 L
1921 1468 L
1924 1468 M 1924 1491 L
1901 1491 L
1901 1468 L
1924 1468 L
1926 1468 M 1926 1491 L
1902 1491 L
1902 1468 L
1926 1468 L
1927 1468 M 1927 1491 L
1904 1491 L
1904 1468 L
1927 1468 L
1929 1468 M 1929 1491 L
1905 1491 L
1905 1468 L
1929 1468 L
1932 1468 M 1932 1491 L
1908 1491 L
1908 1468 L
1932 1468 L
1933 1468 M 1933 1491 L
1910 1491 L
1910 1468 L
1933 1468 L
1935 1468 M 1935 1491 L
1911 1491 L
1911 1468 L
1935 1468 L
1936 1468 M 1936 1491 L
1913 1491 L
1913 1468 L
1936 1468 L
1938 1468 M 1938 1491 L
1914 1491 L
1914 1468 L
1938 1468 L
1939 1468 M 1939 1491 L
1915 1491 L
1915 1468 L
1939 1468 L
1941 1485 M 1941 1509 L
1917 1509 L
1917 1485 L
1941 1485 L
1943 1485 M 1943 1509 L
1920 1509 L
1920 1485 L
1943 1485 L
1945 1485 M 1945 1509 L
1921 1509 L
1921 1485 L
1945 1485 L
1946 1485 M 1946 1509 L
1922 1509 L
1922 1485 L
1946 1485 L
1948 1485 M 1948 1509 L
1924 1509 L
1924 1485 L
1948 1485 L
1949 1502 M 1949 1526 L
1925 1526 L
1925 1502 L
1949 1502 L
1951 1485 M 1951 1509 L
1928 1509 L
1928 1485 L
1951 1485 L
1953 1485 M 1953 1509 L
1929 1509 L
1929 1485 L
1953 1485 L
1954 1485 M 1954 1509 L
1930 1509 L
1930 1485 L
1954 1485 L
1955 1485 M 1955 1509 L
1932 1509 L
1932 1485 L
1955 1485 L
1957 1485 M 1957 1509 L
1933 1509 L
1933 1485 L
1957 1485 L
1958 1494 M 1958 1518 L
1934 1518 L
1934 1494 L
1958 1494 L
1960 1494 M 1960 1518 L
1937 1518 L
1937 1494 L
1960 1494 L
1962 1494 M 1962 1518 L
1938 1518 L
1938 1494 L
1962 1494 L
1963 1494 M 1963 1518 L
1939 1518 L
1939 1494 L
1963 1494 L
1964 1502 M 1964 1526 L
1940 1526 L
1940 1502 L
1964 1502 L
1965 1494 M 1965 1518 L
1941 1518 L
1941 1494 L
1965 1494 L
1966 1502 M 1966 1526 L
1943 1526 L
1943 1502 L
1966 1502 L
1968 1502 M 1968 1526 L
1944 1526 L
1944 1502 L
1968 1502 L
1969 1494 M 1969 1518 L
1945 1518 L
1945 1494 L
1969 1494 L
1970 1494 M 1970 1518 L
1946 1518 L
1946 1494 L
1970 1494 L
1971 1494 M 1971 1518 L
1947 1518 L
1947 1494 L
1971 1494 L
1972 1494 M 1972 1518 L
1948 1518 L
1948 1494 L
1972 1494 L
1973 1502 M 1973 1526 L
1950 1526 L
1950 1502 L
1973 1502 L
1974 1502 M 1974 1526 L
1951 1526 L
1951 1502 L
1974 1502 L
1976 1494 M 1976 1518 L
1952 1518 L
1952 1494 L
1976 1494 L
1977 1502 M 1977 1526 L
1953 1526 L
1953 1502 L
1977 1502 L
1978 1502 M 1978 1526 L
1954 1526 L
1954 1502 L
1978 1502 L
1979 1502 M 1979 1526 L
1955 1526 L
1955 1502 L
1979 1502 L
1980 1502 M 1980 1526 L
1956 1526 L
CS M
1956 1502 L
1980 1502 L
1981 1502 M 1981 1526 L
1957 1526 L
1957 1502 L
1981 1502 L
1982 1502 M 1982 1526 L
1958 1526 L
1958 1502 L
1982 1502 L
1983 1502 M 1983 1526 L
1959 1526 L
1959 1502 L
1983 1502 L
1984 1502 M 1984 1526 L
1960 1526 L
1960 1502 L
1984 1502 L
1986 1502 M 1986 1526 L
1962 1526 L
1962 1502 L
1986 1502 L
1987 1502 M 1987 1526 L
1964 1526 L
1964 1502 L
1987 1502 L
1988 1502 M 1988 1526 L
1965 1526 L
1965 1502 L
1988 1502 L
1989 1502 M 1989 1526 L
1966 1526 L
1966 1502 L
1989 1502 L
1990 1502 M 1990 1526 L
1967 1526 L
1967 1502 L
1990 1502 L
1991 1502 M 1991 1526 L
1968 1526 L
1968 1502 L
1991 1502 L
1993 1502 M 1993 1526 L
1970 1526 L
1970 1502 L
1993 1502 L
1994 1502 M 1994 1526 L
1970 1526 L
1970 1502 L
1994 1502 L
1995 1526 M 1995 1550 L
1971 1550 L
1971 1526 L
1995 1526 L
1996 1526 M 1996 1550 L
1972 1550 L
1972 1526 L
1996 1526 L
1997 1518 M 1997 1542 L
1973 1542 L
1973 1518 L
1997 1518 L
1998 1502 M 1998 1526 L
1974 1526 L
1974 1502 L
1998 1502 L
1999 1526 M 1999 1550 L
1975 1550 L
1975 1526 L
1999 1526 L
2000 1502 M 2000 1526 L
1976 1526 L
1976 1502 L
2000 1502 L
2001 1534 M 2001 1558 L
1977 1558 L
1977 1534 L
2001 1534 L
2003 1534 M 2003 1558 L
1979 1558 L
1979 1534 L
2003 1534 L
2004 1534 M 2004 1558 L
1980 1558 L
1980 1534 L
2004 1534 L
2005 1534 M 2005 1558 L
1981 1558 L
1981 1534 L
2005 1534 L
2005 1558 L
1982 1558 L
1982 1534 L
2005 1534 L
2006 1534 M 2006 1558 L
1983 1558 L
1983 1534 L
2006 1534 L
2007 1534 M 2007 1558 L
1984 1558 L
1984 1534 L
2007 1534 L
2008 1534 M 2008 1558 L
1984 1558 L
1984 1534 L
2008 1534 L
2009 1534 M 2009 1558 L
1985 1558 L
1985 1534 L
2009 1534 L
2010 1534 M 2010 1558 L
1986 1558 L
1986 1534 L
2010 1534 L
2011 1534 M 2011 1558 L
1987 1558 L
1987 1534 L
2011 1534 L
2012 1534 M 2012 1558 L
1988 1558 L
1988 1534 L
2012 1534 L
2012 1558 L
1989 1558 L
1989 1534 L
2012 1534 L
2014 1534 M 2014 1558 L
1990 1558 L
1990 1534 L
2014 1534 L
2015 1534 M 2015 1558 L
1991 1558 L
1991 1534 L
2015 1534 L
2016 1534 M 2016 1558 L
1992 1558 L
1992 1534 L
2016 1534 L
2017 1534 M 2017 1558 L
1993 1558 L
1993 1534 L
2017 1534 L
2018 1534 M 2018 1558 L
1994 1558 L
1994 1534 L
2018 1534 L
2018 1558 L
1995 1558 L
1995 1534 L
2018 1534 L
2019 1534 M 2019 1558 L
1995 1558 L
1995 1534 L
2019 1534 L
2020 1534 M 2020 1558 L
1996 1558 L
1996 1534 L
2020 1534 L
2021 1534 M 2021 1558 L
1997 1558 L
1997 1534 L
2021 1534 L
2022 1534 M 2022 1558 L
1998 1558 L
1998 1534 L
2022 1534 L
2022 1558 L
1999 1558 L
1999 1534 L
2022 1534 L
2023 1534 M 2023 1558 L
2000 1558 L
2000 1534 L
2023 1534 L
2024 1534 M 2024 1558 L
2000 1558 L
2000 1534 L
2024 1534 L
2026 1534 M 2026 1558 L
2002 1558 L
2002 1534 L
2026 1534 L
2026 1558 L
2003 1558 L
2003 1534 L
2026 1534 L
2027 1534 M 2027 1558 L
2004 1558 L
2004 1534 L
2027 1534 L
2028 1534 M 2028 1558 L
2004 1558 L
2004 1534 L
2028 1534 L
2029 1534 M 2029 1558 L
2005 1558 L
2005 1534 L
2029 1534 L
2029 1558 L
2006 1558 L
2006 1534 L
2029 1534 L
2030 1534 M 2030 1558 L
2007 1558 L
2007 1534 L
2030 1534 L
2031 1534 M 2031 1558 L
2007 1558 L
2007 1534 L
2031 1534 L
2032 1534 M 2032 1558 L
2008 1558 L
2008 1534 L
2032 1534 L
2033 1534 M 2033 1558 L
2009 1558 L
2009 1534 L
2033 1534 L
2033 1558 L
2010 1558 L
2010 1534 L
2033 1534 L
2034 1549 M 2034 1572 L
2010 1572 L
2010 1549 L
2034 1549 L
2035 1534 M 2035 1558 L
2011 1558 L
2011 1534 L
2035 1534 L
2035 1558 L
2012 1558 L
2012 1534 L
2035 1534 L
2036 1534 M 2036 1558 L
2012 1558 L
2012 1534 L
2036 1534 L
2037 1534 M 2037 1558 L
2013 1558 L
2013 1534 L
2037 1534 L
2038 1534 M 2038 1558 L
2014 1558 L
2014 1534 L
2038 1534 L
2038 1558 L
2015 1558 L
2015 1534 L
2038 1534 L
2039 1534 M 2039 1558 L
2015 1558 L
2015 1534 L
2039 1534 L
2040 1534 M 2040 1558 L
2016 1558 L
2016 1534 L
2040 1534 L
2041 1534 M 2041 1558 L
2018 1558 L
2018 1534 L
2041 1534 L
2042 1534 M 2042 1558 L
2018 1558 L
2018 1534 L
2042 1534 L
2043 1534 M 2043 1558 L
2019 1558 L
2019 1534 L
2043 1534 L
2043 1558 L
2020 1558 L
2020 1534 L
2043 1534 L
2044 1534 M 2044 1558 L
2020 1558 L
2020 1534 L
2044 1534 L
2045 1534 M 2045 1558 L
2021 1558 L
2021 1534 L
2045 1534 L
2046 1534 M 2046 1558 L
2022 1558 L
2022 1534 L
2046 1534 L
2047 1534 M 2047 1558 L
2023 1558 L
2023 1534 L
2047 1534 L
2047 1558 L
2024 1558 L
2024 1534 L
2047 1534 L
2048 1534 M 2048 1558 L
2024 1558 L
2024 1534 L
2048 1534 L
2049 1534 M 2049 1558 L
2025 1558 L
CS M
2025 1534 L
2049 1534 L
2049 1558 L
2026 1558 L
2026 1534 L
2049 1534 L
2050 1534 M 2050 1558 L
2026 1558 L
2026 1534 L
2050 1534 L
2051 1534 M 2051 1558 L
2027 1558 L
2027 1534 L
2051 1534 L
2052 1549 M 2052 1572 L
2028 1572 L
2028 1549 L
2052 1549 L
2053 1556 M 2053 1580 L
2029 1580 L
2029 1556 L
2053 1556 L
2053 1580 L
2030 1580 L
2030 1556 L
2053 1556 L
2054 1556 M 2054 1580 L
2030 1580 L
2030 1556 L
2054 1556 L
2055 1556 M 2055 1580 L
2031 1580 L
2031 1556 L
2055 1556 L
2055 1580 L
2032 1580 L
2032 1556 L
2055 1556 L
2056 1556 M 2056 1580 L
2032 1580 L
2032 1556 L
2056 1556 L
2057 1534 M 2057 1558 L
2033 1558 L
2033 1534 L
2057 1534 L
2057 1558 L
2033 1558 L
2033 1534 L
2057 1534 L
2058 1534 M 2058 1558 L
2034 1558 L
2034 1534 L
2058 1534 L
2059 1534 M 2059 1558 L
2035 1558 L
2035 1534 L
2059 1534 L
2059 1558 L
2035 1558 L
2035 1534 L
2059 1534 L
2060 1534 M 2060 1558 L
2036 1558 L
2036 1534 L
2060 1534 L
2060 1556 M 2060 1580 L
2037 1580 L
2037 1556 L
2060 1556 L
2061 1556 M 2061 1580 L
2037 1580 L
2037 1556 L
2061 1556 L
2062 1556 M 2062 1580 L
2038 1580 L
2038 1556 L
2062 1556 L
2062 1580 L
2039 1580 L
2039 1556 L
2062 1556 L
2063 1556 M 2063 1580 L
2039 1580 L
2039 1556 L
2063 1556 L
2063 1580 L
2040 1580 L
2040 1556 L
2063 1556 L
2065 1556 M 2065 1580 L
2041 1580 L
2041 1556 L
2065 1556 L
2065 1580 L
2042 1580 L
2042 1556 L
2065 1556 L
2066 1556 M 2066 1580 L
2042 1580 L
2042 1556 L
2066 1556 L
2066 1580 L
2043 1580 L
2043 1556 L
2066 1556 L
2067 1556 M 2067 1580 L
2043 1580 L
2043 1556 L
2067 1556 L
2068 1556 M 2068 1580 L
2044 1580 L
2044 1556 L
2068 1556 L
2068 1580 L
2044 1580 L
2044 1556 L
2068 1556 L
2069 1556 M 2069 1580 L
2045 1580 L
2045 1556 L
2069 1556 L
2069 1580 L
2046 1580 L
2046 1556 L
2069 1556 L
2070 1556 M 2070 1580 L
2047 1580 L
2047 1556 L
2070 1556 L
2071 1556 M 2071 1580 L
2047 1580 L
2047 1556 L
2071 1556 L
2072 1556 M 2072 1580 L
2048 1580 L
2048 1556 L
2072 1556 L
2072 1580 L
2049 1580 L
2049 1556 L
2072 1556 L
2073 1556 M 2073 1580 L
2049 1580 L
2049 1556 L
2073 1556 L
2073 1580 L
2050 1580 L
2050 1556 L
2073 1556 L
2074 1556 M 2074 1580 L
2050 1580 L
2050 1556 L
2074 1556 L
2075 1556 M 2075 1580 L
2051 1580 L
2051 1556 L
2075 1556 L
2076 1556 M 2076 1580 L
2052 1580 L
2052 1556 L
2076 1556 L
2076 1580 L
2052 1580 L
2052 1556 L
2076 1556 L
2077 1556 M 2077 1580 L
2053 1580 L
2053 1556 L
2077 1556 L
2077 1580 L
2054 1580 L
2054 1556 L
2077 1556 L
2078 1556 M 2078 1580 L
2054 1580 L
2054 1556 L
2078 1556 L
2078 1580 L
2055 1580 L
2055 1556 L
2078 1556 L
2079 1556 M 2079 1580 L
2055 1580 L
2055 1556 L
2079 1556 L
2080 1556 M 2080 1580 L
2056 1580 L
2056 1556 L
2080 1556 L
2081 1556 M 2081 1580 L
2057 1580 L
2057 1556 L
2081 1556 L
2081 1580 L
2057 1580 L
2057 1556 L
2081 1556 L
2082 1556 M 2082 1580 L
2058 1580 L
2058 1556 L
2082 1556 L
2082 1580 L
2058 1580 L
2058 1556 L
2082 1556 L
2083 1556 M 2083 1580 L
2059 1580 L
2059 1556 L
2083 1556 L
2083 1580 L
2059 1580 L
2059 1556 L
2083 1556 L
2084 1556 M 2084 1580 L
2061 1580 L
2061 1556 L
2084 1556 L
2085 1556 M 2085 1580 L
2061 1580 L
2061 1556 L
2085 1556 L
2085 1580 L
2062 1580 L
2062 1556 L
2085 1556 L
2086 1556 M 2086 1580 L
2062 1580 L
2062 1556 L
2086 1556 L
2086 1580 L
2063 1580 L
2063 1556 L
2086 1556 L
2087 1556 M 2087 1580 L
2063 1580 L
2063 1556 L
2087 1556 L
2087 1580 L
2064 1580 L
2064 1556 L
2087 1556 L
2088 1556 M 2088 1580 L
2064 1580 L
2064 1556 L
2088 1556 L
2089 1556 M 2089 1580 L
2065 1580 L
2065 1556 L
2089 1556 L
2089 1580 L
2066 1580 L
2066 1556 L
2089 1556 L
2090 1556 M 2090 1580 L
2066 1580 L
2066 1556 L
2090 1556 L
2090 1580 L
2067 1580 L
2067 1556 L
2090 1556 L
2091 1556 M 2091 1580 L
2067 1580 L
2067 1556 L
2091 1556 L
2091 1580 L
2068 1580 L
2068 1556 L
2091 1556 L
2092 1556 M 2092 1580 L
2068 1580 L
2068 1556 L
2092 1556 L
2093 1556 M 2093 1580 L
2069 1580 L
2069 1556 L
2093 1556 L
2093 1580 L
2070 1580 L
2070 1556 L
2093 1556 L
2094 1556 M 2094 1580 L
2070 1580 L
2070 1556 L
2094 1556 L
2094 1580 L
2071 1580 L
2071 1556 L
2094 1556 L
2095 1556 M 2095 1580 L
2071 1580 L
2071 1556 L
2095 1556 L
2095 1580 L
2072 1580 L
2072 1556 L
2095 1556 L
2096 1556 M 2096 1580 L
2072 1580 L
CS M
2072 1556 L
2096 1556 L
2096 1580 L
2073 1580 L
2073 1556 L
2096 1556 L
2097 1556 M 2097 1580 L
2073 1580 L
2073 1556 L
2097 1556 L
2098 1563 M 2098 1587 L
2074 1587 L
2074 1563 L
2098 1563 L
2098 1556 M 2098 1580 L
2074 1580 L
2074 1556 L
2098 1556 L
2099 1556 M 2099 1580 L
2075 1580 L
2075 1556 L
2099 1556 L
2099 1563 M 2099 1587 L
2075 1587 L
2075 1563 L
2099 1563 L
2100 1563 M 2100 1587 L
2076 1587 L
2076 1563 L
2100 1563 L
2100 1587 L
2076 1587 L
2076 1563 L
2100 1563 L
2101 1563 M 2101 1587 L
2077 1587 L
2077 1563 L
2101 1563 L
2101 1587 L
2077 1587 L
2077 1563 L
2101 1563 L
2102 1563 M 2102 1587 L
2078 1587 L
2078 1563 L
2102 1563 L
2102 1587 L
2079 1587 L
2079 1563 L
2102 1563 L
2103 1563 M 2103 1587 L
2079 1587 L
2079 1563 L
2103 1563 L
2103 1587 L
2080 1587 L
2080 1563 L
2103 1563 L
2104 1563 M 2104 1587 L
2080 1587 L
2080 1563 L
2104 1563 L
2104 1587 L
2081 1587 L
2081 1563 L
2104 1563 L
2105 1563 M 2105 1587 L
2081 1587 L
2081 1563 L
2105 1563 L
2105 1587 L
2081 1587 L
2081 1563 L
2105 1563 L
2106 1563 M 2106 1587 L
2082 1587 L
2082 1563 L
2106 1563 L
2107 1563 M 2107 1587 L
2083 1587 L
2083 1563 L
2107 1563 L
2107 1587 L
2083 1587 L
2083 1563 L
2107 1563 L
2107 1587 L
2084 1587 L
2084 1563 L
2107 1563 L
2108 1563 M 2108 1587 L
2084 1587 L
2084 1563 L
2108 1563 L
2108 1587 L
2085 1587 L
2085 1563 L
2108 1563 L
2109 1563 M 2109 1587 L
2085 1587 L
2085 1563 L
2109 1563 L
2109 1587 L
2085 1587 L
2085 1563 L
2109 1563 L
2110 1563 M 2110 1587 L
2086 1587 L
2086 1563 L
2110 1563 L
2110 1587 L
2086 1587 L
2086 1563 L
2110 1563 L
2111 1563 M 2111 1587 L
2087 1587 L
2087 1563 L
2111 1563 L
2111 1587 L
2088 1587 L
2088 1563 L
2111 1563 L
2112 1563 M 2112 1587 L
2088 1587 L
2088 1563 L
2112 1563 L
2112 1587 L
2089 1587 L
2089 1563 L
2112 1563 L
2113 1563 M 2113 1587 L
2089 1587 L
2089 1563 L
2113 1563 L
2113 1587 L
2089 1587 L
2089 1563 L
2113 1563 L
2114 1563 M 2114 1587 L
2090 1587 L
2090 1563 L
2114 1563 L
2114 1590 M 2114 1614 L
2090 1614 L
2090 1590 L
2114 1590 L
2115 1563 M 2115 1587 L
2091 1587 L
2091 1563 L
2115 1563 L
2115 1587 L
2092 1587 L
2092 1563 L
2115 1563 L
2116 1590 M 2116 1614 L
2092 1614 L
2092 1590 L
2116 1590 L
2116 1614 L
2092 1614 L
2092 1590 L
2116 1590 L
2116 1614 L
2093 1614 L
2093 1590 L
2116 1590 L
2117 1590 M 2117 1614 L
2093 1614 L
2093 1590 L
2117 1590 L
2117 1614 L
2094 1614 L
2094 1590 L
2117 1590 L
2118 1590 M 2118 1614 L
2094 1614 L
2094 1590 L
2118 1590 L
2119 1590 M 2119 1614 L
2095 1614 L
2095 1590 L
2119 1590 L
2119 1614 L
2095 1614 L
2095 1590 L
2119 1590 L
2119 1614 L
2096 1614 L
2096 1590 L
2119 1590 L
2120 1590 M 2120 1614 L
2096 1614 L
2096 1590 L
2120 1590 L
2120 1614 L
2097 1614 L
2097 1590 L
2120 1590 L
2121 1590 M 2121 1614 L
2097 1614 L
2097 1590 L
2121 1590 L
CS [32 24] 0 setdash M
756 1130 M 1090 1704 L
1090 1057 M 2093 1686 L
CS [] 0 setdash M
stroke
grestore
grestore
/Times-Roman findfont 15 scalefont setfont
50 50 moveto
(Fig. 2 - Middleton and Tang) show
showpage
end

---------------------------------------------------------- FIG3.ps
%!PS-Adobe-2.0
%%BoundingBox: 81 266 485 666
%%Title: /ac/res/phy2/tang/paper/nonconserved/fig3.ps
%%CreationDate: 3:51 PM June  2, 1994
%%Pages: 1
%%EndComments
%%BeginProlog
%%BeginResource ShowcaseResource
/Times-Roman findfont 15 scalefont setfont
50 50 moveto
(Fig. 3 - Middleton and Tang) show
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/S {
    /fixwidth exch def
    dup length /nchars exch def
    dup stringwidth pop
    fixwidth exch sub nchars div
    exch 0 exch ashow
} def
/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
1 1 scale
0 setlinewidth
/drawtri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
stroke
} bind def
/filltri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
fill
} bind def
/cliptri {
/y3 exch def
/x3 exch def
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
0 setgray
newpath
x1 y1 moveto
x2 y2 lineto
x3 y3 lineto
closepath
clip
} bind def
/imgscanrgb {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx 3 mul string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
false 3
colorimage
grestore
} bind def
/imgscanbw {
gsave
translate
/scandy exch def
/scandx exch def
/istr scandx string def
scandx scandy scale
scandx scandy 8
[scandx 0 0 scandy neg 0 scandy]
{currentfile istr readhexstring pop}
image
grestore
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/showcasedingbatencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /a1 /a2 /a202 /a3 /a4 /a5 /a119 /a118 /a117
/a11 /a12 /a13 /a14 /a15 /a16 /a105 /a17 /a18 /a19
/a20 /a21 /a22 /a23 /a24 /a25 /a26 /a27 /a28 /a6 /a7
/a8 /a9 /a10 /a29
/a30 /a31 /a32 /a33 /a34 /a35 /a36 /a37 /a38 /a39
/a40 /a41 /a42 /a43 /a44 /a45 /a46 /a47 /a48 /a49
/a50 /a51 /a52 /a53 /a54 /a55 /a56 /a57 /a58 /a59
/a60 /a61 /a62 /a63 /a64 /a65 /a66 /a67 /a68 /a69
/a70 /a71 /a72 /a73 /a74 /a203 /a75 /a204 /a76 /a77 /a78
/a79 /a81 /a82 /a83 /a84 /a97 /a98 /a99 /a100 /.notdef
/a205 /a85 /a206 /a86 /a87 /a88 /a89 /a90 /a91 /a92 /a93
/a94 /a95 /a96
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /a101 /a102 /a103 /a104 /a106 /a107 /a108
/a112 /a111 /a110 /a109
/a120 /a121 /a122 /a123 /a124 /a125 /a126 /a127 /a128 /a129
/a130 /a131 /a132 /a133 /a134 /a135 /a136 /a137 /a138 /a139
/a140 /a141 /a142 /a143 /a144 /a145 /a146 /a147 /a148 /a149
/a150 /a151 /a152 /a153 /a154 /a155 /a156 /a157 /a158 /a159
/a160 /a161 /a163 /a164 /a196 /a165 /a192 /a166 /a167 /a168
/a169 /a170 /a171 /a172 /a173 /a162 /a174 /a175 /a176 /a177
/a178 /a179 /a193 /a180 /a199 /a181 /a200 /a182 /.notdef
/a201 /a183 /a184 /a197 /a185 /a194 /a198 /a186 /a195 /a187
/a188 /a189 /a190 /a191 /.notdef
] def
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Courier-Bold-SHOWISO exch definefont pop
/Helvetica findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Helvetica-SHOWISO exch definefont pop
/Symbol findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  currentdict
end
/Symbol-SHOWISO exch definefont pop
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

%%EndResource
%%EndProlog
%%BeginSetup
/#copies 1 def
%%EndSetup
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
486 522 translate
0 rotate
1.1 1.1 scale
newpath 0 0 M -20 -5 L -20 5 L closepath fill
grestore
1.000000 setlinewidth
newpath
126 522 M
467 522 L
stroke
grestore
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
126 667 translate
90 rotate
1.1 1.1 scale
newpath 0 0 M -20 -5 L -20 5 L closepath fill
grestore
1.000000 setlinewidth
newpath
126 522 M
126 648 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
126 522 M
216 612 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
216 612 M
333 522 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
333 522 M
474 587 L
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 407 482] concat
newpath
0 0 M 0 26 L 59.684 26 L 59.684 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
404 479 M 404 511 L 469.684 511 L 469.684 479 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 407 482] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (h) 13.344 S
/Helvetica-SHOWISO findfont 18 scalefont setfont
13.344 2.33793 M (1 ) 15.012 S
/Helvetica-SHOWISO findfont 24 scalefont setfont
28.356 4.13793 M (\(n\)) 29.328 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[0 1 -1 0 108 536] concat
newpath
0 0 M 0 26 L 87.044 26 L 87.044 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
79 533 M 79 626.044 L 111 626.044 L 111 533 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[0 1 -1 0 108 536] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (h) 13.344 S
/Helvetica-SHOWISO findfont 18 scalefont setfont
13.344 2.33793 M (1 ) 15.012 S
/Helvetica-SHOWISO findfont 24 scalefont setfont
28.356 4.13793 M (\(n+1\)) 56.688 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 116 487.859] concat
newpath
0 0 M 0 26 L 17.144 26 L 17.144 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 484.859 M 113 517.859 L 136.144 517.859 L 136.144 484.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 116 487.859] concat
/Symbol-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 6 M (a) 15.144 S
setmatrix
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
216 612 M
216 522 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
126 612 M
216 612 L
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 210 486.859] concat
newpath
0 0 M 0 26 L 15.344 26 L 15.344 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
208 484.859 M 208 514.997 L 227.344 514.997 L 227.344 484.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 210 486.859] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (1) 13.344 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 312 487] concat
newpath
0 0 M 0 26 L 37.16 26 L 37.16 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
310 483.138 M 310 515.138 L 351.16 515.138 L 351.16 483.138 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 312 487] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (1) 13.344 S
/Symbol-SHOWISO findfont 24 scalefont setfont
13.344 4.13793 M (/) 6.672 S
/Symbol-SHOWISO findfont 24 scalefont setfont
20.016 4.13793 M (a) 15.144 S
setmatrix
grestore
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
486 306 translate
0 rotate
1.1 1.1 scale
newpath 0 0 M -20 -5 L -20 5 L closepath fill
grestore
1.000000 setlinewidth
newpath
126 306 M
467 306 L
stroke
grestore
gsave
0 0 0 setrgbcolor
gsave
0 setlinejoin
126 451 translate
90 rotate
1.1 1.1 scale
newpath 0 0 M -20 -5 L -20 5 L closepath fill
grestore
1.000000 setlinewidth
newpath
126 306 M
126 432 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
126 318 M
216 408 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
216 408 M
333 306 L
stroke
grestore
gsave
0 0 0 setrgbcolor
3.000000 setlinewidth
newpath
333 306 M
474 371 L
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 407 266] concat
newpath
0 0 M 0 26 L 59.684 26 L 59.684 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
404 263 M 404 295 L 469.684 295 L 469.684 263 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 407 266] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (h) 13.344 S
/Helvetica-SHOWISO findfont 18 scalefont setfont
13.344 2.33793 M (1 ) 15.012 S
/Helvetica-SHOWISO findfont 24 scalefont setfont
28.356 4.13793 M (\(n\)) 29.328 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[0 1 -1 0 108 320] concat
newpath
0 0 M 0 26 L 87.044 26 L 87.044 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
79 317 M 79 410.044 L 111 410.044 L 111 317 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[0 1 -1 0 108 320] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (h) 13.344 S
/Helvetica-SHOWISO findfont 18 scalefont setfont
13.344 2.33793 M (1 ) 15.012 S
/Helvetica-SHOWISO findfont 24 scalefont setfont
28.356 4.13793 M (\(n+1\)) 56.688 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 116 271.859] concat
newpath
0 0 M 0 26 L 17.144 26 L 17.144 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
113 268.859 M 113 301.859 L 136.144 301.859 L 136.144 268.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 116 271.859] concat
/Symbol-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 6 M (a) 15.144 S
setmatrix
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
216 396 M
216 306 L
stroke
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
126 396 M
216 396 L
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 210 270.859] concat
newpath
0 0 M 0 26 L 15.344 26 L 15.344 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
208 268.859 M 208 298.997 L 227.344 298.997 L 227.344 268.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 210 270.859] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (1) 13.344 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 312 271] concat
newpath
0 0 M 0 26 L 37.16 26 L 37.16 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
310 267.138 M 310 299.138 L 351.16 299.138 L 351.16 267.138 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 312 271] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (1) 13.344 S
/Symbol-SHOWISO findfont 24 scalefont setfont
13.344 4.13793 M (/a) 21.816 S
setmatrix
grestore
gsave
0 0 0 setrgbcolor
1.000000 setlinewidth
[4] 0 setdash
newpath
126 306 M
252 432 L
stroke
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 333 617.859] concat
newpath
0 0 M 0 26 L 31.328 26 L 31.328 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
331 615.859 M 331 645.997 L 366.328 645.997 L 366.328 615.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 333 617.859] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (\(a\)) 29.328 S
setmatrix
grestore
gsave
gsave
matrix currentmatrix
[1 0 0 1 332 390.859] concat
newpath
0 0 M 0 26 L 31.328 26 L 31.328 0 L
closepath setmatrix
0 0 0 setrgbcolor
grestore
newpath
330 388.859 M 330 418.997 L 365.328 418.997 L 365.328 388.859 L
closepath clip newpath
0 0 0 setrgbcolor
matrix currentmatrix
[1 0 0 1 332 390.859] concat
/Helvetica-SHOWISO findfont 24 scalefont setfont
0 0 0 setrgbcolor
0 4.13793 M (\(b\)) 29.328 S
setmatrix
grestore
grestore
showpage
%%EOF

---------------------------------------------------------- FIG4.ps
%!PS-Adobe-2.0
%%BoundingBox: 100 220 500 600
%%Title: FIG3.showcase
%%CreationDate: 10:45 AM June 15, 1994
%%Pages: 1 +1
%%EndComments
1 setlinejoin
/M  { moveto } bind def /S { show  } bind def
/R { rmoveto } bind def /L { lineto } bind def
/B { newpath 0 0 M 0 1 L 1 1 L 1 0 L closepath } bind def
/CS { closepath stroke } bind def
/newfont 10 dict def
newfont begin

 /FontType 3 def
 /FontMatrix [1 0 0 1 0 0] def
 /FontBBox [0 0 1 1] def
 /Encoding 256 array def
 0 1 255 {Encoding exch /.notdef put} for

 /CharProcs 1 dict def
 CharProcs begin
 /.notdef {} def

end

 /BuildChar {
  1 0
  0 0 1 1
  setcachedevice
  exch begin
  Encoding exch get
  CharProcs exch get
  end
  exec
 } def
end
/PatternFont newfont definefont pop

/bwproc {
	rgbproc
	dup length 3 idiv string 0 3 0
	5 -1 roll {
	add 2 1 roll 1 sub dup 0 eq
	{ pop 3 idiv 3 -1 roll dup 4 -1 roll dup
	  3 1 roll 5 -1 roll put 1 add 3 0 }
	{ 2 1 roll } ifelse
	} forall
	pop pop pop
} def
systemdict /colorimage known not {
	/colorimage {
		pop
		pop
		/rgbproc exch def
		{ bwproc } image
	} def
} if
/incr {
    2 1 roll dup 3 -1 roll
    5 -1 roll dup 6 1 roll cvi put
    3 1 roll dup 4 1 roll add 3 1 roll
} bind def
/scanspan {
/xb2 exch def
/xg2 exch def
/xr2 exch def
/xx2 exch def
/xb1 exch def
/xg1 exch def
/xr1 exch def
/xx1 exch def
/dx xx2 xx1 sub def
dx 0 ne {
	/drdx xr2 xr1 sub dx div def
	/dgdx xg2 xg1 sub dx div def
	/dbdx xb2 xb1 sub dx div def
}{
	/drdx 0 def
	/dgdx 0 def
	/dbdx 0 def
} ifelse
/len dx 1 add cvi 3 mul def
len string dup dup
xr1 drdx 3 -1 roll
0 3 len 1 sub { incr } for
pop pop pop
xg1 dgdx 3 -1 roll
1 3 len 1 sub { incr } for
pop pop pop
xb1 dbdx 3 -1 roll
2 3 len 1 sub { incr } for
3 1 roll pop pop
} bind def
/scantrap {
/trapsave save def
/b4 exch def
/g4 exch def
/r4 exch def
/x4 exch def
/b3 exch def
/g3 exch def
/r3 exch def
/x3 exch def
/b2 exch def
/g2 exch def
/r2 exch def
/y2 exch def
/x2 exch def
/b1 exch def
/g1 exch def
/r1 exch def
/y1 exch def
/x1 exch def
/dy y1 y2 sub def
dy 0 ne {
	/dxdy12 x2 x1 sub dy div def
	/dxdy43 x3 x4 sub dy div def
	/drdy12 r2 r1 sub dy div def
	/drdy43 r3 r4 sub dy div def
	/dgdy12 g2 g1 sub dy div def
	/dgdy43 g3 g4 sub dy div def
	/dbdy12 b2 b1 sub dy div def
	/dbdy43 b3 b4 sub dy div def
}{
	/dxdy12 0 def
	/dxdy43 0 def
	/drdy12 0 def
	/drdy43 0 def
	/dgdy12 0 def
	/dgdy43 0 def
	/dbdy12 0 def
	/dbdy43 0 def
} ifelse
y1 -1 y2 {
	x4 x1 sub 0 lt { exit } if
	/y exch def
	/traploopsave save def
	x1 r1 g1 b1 x4 r4 g4 b4 scanspan
	/img exch def
	/xlen x4 x1 sub 1 add def
	x1 y translate
	xlen 1 scale
	xlen cvi 1 8 [xlen 0 0 0.9 0 0] { img } false 3 colorimage
	traploopsave restore
	/x1 x1 dxdy12 add def
	/r1 r1 drdy12 add def
	/g1 g1 dgdy12 add def
	/b1 b1 dbdy12 add def
	/x4 x4 dxdy43 add def
	/r4 r4 drdy43 add def
	/g4 g4 dgdy43 add def
	/b4 b4 dbdy43 add def
} for
trapsave restore
} def
/d {
newpath
moveto
lineto
lineto
closepath
stroke
} bind def
/q {
newpath
moveto
lineto
lineto
lineto
closepath
stroke
} bind def
/draw3 {
setgray
newpath
moveto
lineto
lineto
closepath
stroke
} bind def
/F3 {
setgray
newpath
moveto
lineto
lineto
closepath
fill
} bind def
/F4 {
setgray
newpath
moveto
lineto
lineto
lineto
closepath
fill
} bind def
/F5 {
setgray
newpath
moveto
lineto
lineto
lineto
lineto
closepath
fill
} bind def
/showcaseisoencoding [
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign
/dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus
/comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon
/less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft
/backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft
/bar /braceright /asciitilde /guilsinglright
/fraction /florin /quotesingle /quotedblleft
/guilsinglleft /fi /fl /endash
/dagger /daggerdbl /bullet /quotesinglbase
/quotedblbase /quotedblright /ellipsis /trademark
/dotlessi /grave /acute /circumflex
/tilde /macron /breve /dotaccent
/dieresis /perthousand /ring /cedilla
/Ydieresis /hungarumlaut /ogonek /caron
/emdash /exclamdown /cent /sterling
/currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde
/Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis
/Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute
/Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde
/adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis
/igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute
/ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex
/udieresis /yacute /thorn /ydieresis ] def
/Helvetica-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Helvetica-Bold-SHOWISO exch definefont pop
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Courier-Bold-SHOWISO exch definefont pop
/Times-BoldItalic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Times-BoldItalic-SHOWISO exch definefont pop
/Times-Italic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding showcaseisoencoding def
  currentdict
end
/Times-Italic-SHOWISO exch definefont pop
%%EndProlog
%%Page: label 1
newpath clippath pathbbox
/URy exch def
/URx exch def
/LLy exch def
/LLx exch def
/Width  URx LLx sub 0.005 sub def
/Height URy LLy sub 0.005 sub def
LLx LLy translate
Width 612 div Height 792 div gt
    { /Y_size Height def
      /X_size 612 792 div Y_size mul def
      /Scale Height 792 div def }
    { /X_size Width def
      /Y_size 792 612 div X_size mul def
      /Scale Width 612 div def } ifelse
Width  X_size sub 2 div
Height Y_size sub 2 div translate
Scale Scale scale
gsave
1 1 1 setrgbcolor
gsave
[400 0 0 380 100 220] concat
B clip
1.0 setgray B fill
0.002500 0.002632 scale
-100 -220 translate
/SCincsave save def
/SCdictcount countdictstack def
/SCopcount count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/seg {newpath moveto lineto stroke} def
100 220 translate
0.3 setlinewidth
3.5 3.5 scale
newpath 0 0 moveto 49.500000 0 lineto 49.500000 100
lineto 0 100 lineto closepath stroke
  0.5  98.5   1.0  99.0 seg
  0.5  98.5   0.0  99.0 seg
  0.5  98.5   0.0  98.0 seg
  0.5  96.5   0.0  97.0 seg
  0.5  96.5   1.0  96.0 seg
  0.5  96.5   0.0  96.0 seg
  0.5  94.5   1.0  95.0 seg
  0.5  94.5   0.0  95.0 seg
  0.5  94.5   0.0  94.0 seg
  0.5  92.5   0.0  93.0 seg
  0.5  92.5   1.0  92.0 seg
  0.5  92.5   0.0  92.0 seg
  0.5  90.5   1.0  91.0 seg
  0.5  90.5   0.0  91.0 seg
  0.5  90.5   0.0  90.0 seg
  0.5  88.5   1.0  89.0 seg
  0.5  88.5   0.0  89.0 seg
  0.5  88.5   0.0  88.0 seg
  0.5  86.5   1.0  87.0 seg
  0.5  86.5   0.0  87.0 seg
  0.5  86.5   0.0  86.0 seg
  0.5  84.5   0.0  85.0 seg
  0.5  84.5   1.0  84.0 seg
  0.5  84.5   0.0  84.0 seg
  0.5  82.5   1.0  83.0 seg
  0.5  82.5   0.0  83.0 seg
  0.5  82.5   0.0  82.0 seg
  0.5  80.5   0.0  81.0 seg
  0.5  80.5   1.0  80.0 seg
  0.5  80.5   0.0  80.0 seg
  0.5  78.5   1.0  79.0 seg
  0.5  78.5   0.0  79.0 seg
  0.5  78.5   0.0  78.0 seg
  0.5  76.5   0.0  77.0 seg
  0.5  76.5   1.0  76.0 seg
  0.5  76.5   0.0  76.0 seg
  0.5  74.5   1.0  75.0 seg
  0.5  74.5   0.0  75.0 seg
  0.5  74.5   0.0  74.0 seg
  0.5  72.5   1.0  73.0 seg
  0.5  72.5   0.0  73.0 seg
  0.5  72.5   0.0  72.0 seg
  0.5  70.5   1.0  71.0 seg
  0.5  70.5   0.0  71.0 seg
  0.5  70.5   0.0  70.0 seg
  0.5  68.5   1.0  69.0 seg
  0.5  68.5   0.0  69.0 seg
  0.5  68.5   0.0  68.0 seg
  0.5  66.5   0.0  67.0 seg
  0.5  66.5   1.0  66.0 seg
  0.5  66.5   0.0  66.0 seg
  0.5  64.5   0.0  65.0 seg
  0.5  64.5   1.0  64.0 seg
  0.5  64.5   0.0  64.0 seg
  0.5  62.5   1.0  63.0 seg
  0.5  62.5   0.0  63.0 seg
  0.5  62.5   0.0  62.0 seg
  0.5  60.5   0.0  61.0 seg
  0.5  60.5   1.0  60.0 seg
  0.5  60.5   0.0  60.0 seg
  0.5  58.5   1.0  59.0 seg
  0.5  58.5   0.0  59.0 seg
  0.5  58.5   0.0  58.0 seg
  0.5  56.5   0.0  57.0 seg
  0.5  56.5   1.0  56.0 seg
  0.5  56.5   0.0  56.0 seg
  0.5  54.5   1.0  55.0 seg
  0.5  54.5   0.0  55.0 seg
  0.5  54.5   0.0  54.0 seg
  0.5  52.5   0.0  53.0 seg
  0.5  52.5   1.0  52.0 seg
  0.5  52.5   0.0  52.0 seg
  0.5  50.5   1.0  51.0 seg
  0.5  50.5   0.0  51.0 seg
  0.5  50.5   0.0  50.0 seg
  0.5  48.5   1.0  49.0 seg
  0.5  48.5   0.0  49.0 seg
  0.5  48.5   0.0  48.0 seg
  0.5  46.5   0.0  47.0 seg
  0.5  46.5   1.0  46.0 seg
  0.5  46.5   0.0  46.0 seg
  0.5  44.5   1.0  45.0 seg
  0.5  44.5   0.0  45.0 seg
  0.5  44.5   0.0  44.0 seg
  0.5  42.5   0.0  43.0 seg
  0.5  42.5   1.0  42.0 seg
  0.5  42.5   0.0  42.0 seg
  0.5  40.5   0.0  41.0 seg
  0.5  40.5   1.0  40.0 seg
  0.5  40.5   0.0  40.0 seg
  0.5  38.5   1.0  39.0 seg
  0.5  38.5   0.0  39.0 seg
  0.5  38.5   0.0  38.0 seg
  0.5  36.5   1.0  37.0 seg
  0.5  36.5   0.0  37.0 seg
  0.5  36.5   0.0  36.0 seg
  0.5  34.5   0.0  35.0 seg
  0.5  34.5   1.0  34.0 seg
  0.5  34.5   0.0  34.0 seg
  0.5  32.5   1.0  33.0 seg
  0.5  32.5   0.0  33.0 seg
  0.5  32.5   0.0  32.0 seg
  0.5  30.5   1.0  31.0 seg
  0.5  30.5   0.0  31.0 seg
  0.5  30.5   0.0  30.0 seg
  0.5  28.5   1.0  29.0 seg
  0.5  28.5   0.0  29.0 seg
  0.5  28.5   0.0  28.0 seg
  0.5  26.5   1.0  27.0 seg
  0.5  26.5   0.0  27.0 seg
  0.5  26.5   0.0  26.0 seg
  0.5  24.5   1.0  25.0 seg
  0.5  24.5   0.0  25.0 seg
  0.5  24.5   0.0  24.0 seg
  0.5  22.5   0.0  23.0 seg
  0.5  22.5   1.0  22.0 seg
  0.5  22.5   0.0  22.0 seg
  0.5  20.5   1.0  21.0 seg
  0.5  20.5   0.0  21.0 seg
  0.5  20.5   0.0  20.0 seg
  0.5  18.5   1.0  19.0 seg
  0.5  18.5   0.0  19.0 seg
  0.5  18.5   0.0  18.0 seg
  0.5  16.5   0.0  17.0 seg
  0.5  16.5   1.0  16.0 seg
  0.5  16.5   0.0  16.0 seg
  0.5  14.5   0.0  15.0 seg
  0.5  14.5   1.0  14.0 seg
  0.5  14.5   0.0  14.0 seg
  0.5  12.5   1.0  13.0 seg
  0.5  12.5   0.0  13.0 seg
  0.5  12.5   0.0  12.0 seg
  0.5  10.5   0.0  11.0 seg
  0.5  10.5   1.0  10.0 seg
  0.5  10.5   0.0  10.0 seg
  0.5   8.5   1.0   9.0 seg
  0.5   8.5   0.0   9.0 seg
  0.5   8.5   0.0   8.0 seg
  0.5   6.5   0.0   7.0 seg
  0.5   6.5   1.0   6.0 seg
  0.5   6.5   0.0   6.0 seg
  0.5   4.5   1.0   5.0 seg
  0.5   4.5   0.0   5.0 seg
  0.5   4.5   0.0   4.0 seg
  0.5   2.5   1.0   3.0 seg
  0.5   2.5   0.0   3.0 seg
  0.5   2.5   0.0   2.0 seg
  0.5   0.5   0.0   1.0 seg
  0.5   0.5   1.0   0.0 seg
  0.5   0.5   0.0   0.0 seg
  1.5  99.5   2.0 100.0 seg
  1.5  99.5   1.0 100.0 seg
  1.5  99.5   1.0  99.0 seg
  1.5  95.5   1.0  96.0 seg
  1.5  95.5   2.0  95.0 seg
  1.5  95.5   1.0  95.0 seg
  1.5  91.5   1.0  92.0 seg
  1.5  91.5   2.0  91.0 seg
  1.5  91.5   1.0  91.0 seg
  1.5  89.5   2.0  90.0 seg
  1.5  89.5   1.0  89.0 seg
  1.5  87.5   2.0  88.0 seg
  1.5  87.5   1.0  87.0 seg
  1.5  83.5   1.0  84.0 seg
  1.5  83.5   2.0  83.0 seg
  1.5  83.5   1.0  83.0 seg
  1.5  79.5   2.0  80.0 seg
  1.5  79.5   1.0  80.0 seg
  1.5  79.5   1.0  79.0 seg
  1.5  75.5   2.0  76.0 seg
  1.5  75.5   1.0  76.0 seg
  1.5  75.5   1.0  75.0 seg
  1.5  73.5   2.0  74.0 seg
  1.5  73.5   1.0  73.0 seg
  1.5  71.5   2.0  71.0 seg
  1.5  71.5   1.0  71.0 seg
  1.5  69.5   2.0  70.0 seg
  1.5  69.5   1.0  69.0 seg
  1.5  65.5   1.0  66.0 seg
  1.5  65.5   2.0  65.0 seg
  1.5  63.5   2.0  64.0 seg
  1.5  63.5   1.0  64.0 seg
  1.5  63.5   1.0  63.0 seg
  1.5  59.5   2.0  60.0 seg
  1.5  59.5   1.0  60.0 seg
  1.5  59.5   1.0  59.0 seg
  1.5  55.5   1.0  56.0 seg
  1.5  55.5   2.0  55.0 seg
  1.5  55.5   1.0  55.0 seg
  1.5  51.5   2.0  52.0 seg
  1.5  51.5   1.0  52.0 seg
  1.5  51.5   1.0  51.0 seg
  1.5  49.5   2.0  50.0 seg
  1.5  49.5   1.0  49.0 seg
  1.5  45.5   1.0  46.0 seg
  1.5  45.5   2.0  45.0 seg
  1.5  45.5   1.0  45.0 seg
  1.5  41.5   1.0  42.0 seg
  1.5  41.5   2.0  41.0 seg
  1.5  39.5   2.0  40.0 seg
  1.5  39.5   1.0  40.0 seg
  1.5  39.5   1.0  39.0 seg
  1.5  37.5   2.0  38.0 seg
  1.5  37.5   1.0  37.0 seg
  1.5  33.5   1.0  34.0 seg
  1.5  33.5   2.0  33.0 seg
  1.5  33.5   1.0  33.0 seg
  1.5  31.5   2.0  32.0 seg
  1.5  31.5   1.0  31.0 seg
  1.5  29.5   2.0  30.0 seg
  1.5  29.5   1.0  29.0 seg
  1.5  27.5   2.0  28.0 seg
  1.5  27.5   1.0  27.0 seg
  1.5  25.5   2.0  26.0 seg
  1.5  25.5   1.0  25.0 seg
  1.5  21.5   2.0  22.0 seg
  1.5  21.5   1.0  22.0 seg
  1.5  21.5   1.0  21.0 seg
  1.5  19.5   2.0  20.0 seg
  1.5  19.5   1.0  19.0 seg
  1.5  15.5   1.0  16.0 seg
  1.5  15.5   2.0  15.0 seg
  1.5  13.5   1.0  14.0 seg
  1.5  13.5   2.0  13.0 seg
  1.5  13.5   1.0  13.0 seg
  1.5   9.5   2.0  10.0 seg
  1.5   9.5   1.0  10.0 seg
  1.5   9.5   1.0   9.0 seg
  1.5   5.5   1.0   6.0 seg
  1.5   5.5   2.0   5.0 seg
  1.5   5.5   1.0   5.0 seg
  1.5   3.5   2.0   4.0 seg
  1.5   3.5   1.0   3.0 seg
  2.5  94.5   2.0  95.0 seg
  2.5  94.5   3.0  94.0 seg
  2.5  90.5   3.0  91.0 seg
  2.5  90.5   2.0  91.0 seg
  2.5  90.5   2.0  90.0 seg
  2.5  88.5   3.0  89.0 seg
  2.5  88.5   2.0  88.0 seg
  2.5  82.5   2.0  83.0 seg
  2.5  82.5   3.0  82.0 seg
  2.5  80.5   3.0  81.0 seg
  2.5  80.5   2.0  80.0 seg
  2.5  76.5   3.0  77.0 seg
  2.5  76.5   2.0  76.0 seg
  2.5  74.5   3.0  75.0 seg
  2.5  74.5   2.0  74.0 seg
  2.5  70.5   2.0  71.0 seg
  2.5  70.5   3.0  70.0 seg
  2.5  70.5   2.0  70.0 seg
  2.5  64.5   2.0  65.0 seg
  2.5  64.5   3.0  64.0 seg
  2.5  64.5   2.0  64.0 seg
  2.5  60.5   3.0  61.0 seg
  2.5  60.5   2.0  60.0 seg
  2.5  54.5   2.0  55.0 seg
  2.5  54.5   3.0  54.0 seg
  2.5  52.5   3.0  53.0 seg
  2.5  52.5   2.0  52.0 seg
  2.5  50.5   3.0  51.0 seg
  2.5  50.5   2.0  50.0 seg
  2.5  44.5   2.0  45.0 seg
  2.5  44.5   3.0  44.0 seg
  2.5  40.5   3.0  41.0 seg
  2.5  40.5   2.0  41.0 seg
  2.5  40.5   2.0  40.0 seg
  2.5  38.5   3.0  39.0 seg
  2.5  38.5   2.0  38.0 seg
  2.5  32.5   3.0  33.0 seg
  2.5  32.5   2.0  33.0 seg
  2.5  32.5   2.0  32.0 seg
  2.5  30.5   3.0  31.0 seg
  2.5  30.5   2.0  30.0 seg
  2.5  28.5   3.0  29.0 seg
  2.5  28.5   2.0  28.0 seg
  2.5  26.5   3.0  27.0 seg
  2.5  26.5   2.0  26.0 seg
  2.5  22.5   3.0  23.0 seg
  2.5  22.5   2.0  22.0 seg
  2.5  20.5   3.0  21.0 seg
  2.5  20.5   2.0  20.0 seg
  2.5  14.5   2.0  15.0 seg
  2.5  14.5   3.0  14.0 seg
  2.5  12.5   3.0  13.0 seg
  2.5  12.5   2.0  13.0 seg
  2.5  10.5   3.0  11.0 seg
  2.5  10.5   2.0  10.0 seg
  2.5   4.5   2.0   5.0 seg
  2.5   4.5   3.0   4.0 seg
  2.5   4.5   2.0   4.0 seg
  2.5   0.5   3.0   1.0 seg
  2.5   0.5   2.0   0.0 seg
  3.5  93.5   3.0  94.0 seg
  3.5  93.5   4.0  93.0 seg
  3.5  91.5   4.0  92.0 seg
  3.5  91.5   3.0  91.0 seg
  3.5  89.5   4.0  90.0 seg
  3.5  89.5   3.0  89.0 seg
  3.5  81.5   3.0  82.0 seg
  3.5  81.5   4.0  81.0 seg
  3.5  81.5   3.0  81.0 seg
  3.5  77.5   4.0  78.0 seg
  3.5  77.5   3.0  77.0 seg
  3.5  75.5   4.0  76.0 seg
  3.5  75.5   3.0  75.0 seg
  3.5  69.5   4.0  70.0 seg
  3.5  69.5   3.0  70.0 seg
  3.5  63.5   3.0  64.0 seg
  3.5  63.5   4.0  63.0 seg
  3.5  61.5   4.0  62.0 seg
  3.5  61.5   3.0  61.0 seg
  3.5  53.5   3.0  54.0 seg
  3.5  53.5   4.0  53.0 seg
  3.5  53.5   3.0  53.0 seg
  3.5  51.5   4.0  52.0 seg
  3.5  51.5   3.0  51.0 seg
  3.5  43.5   3.0  44.0 seg
  3.5  43.5   4.0  43.0 seg
  3.5  41.5   4.0  42.0 seg
  3.5  41.5   3.0  41.0 seg
  3.5  39.5   4.0  40.0 seg
  3.5  39.5   3.0  39.0 seg
  3.5  33.5   4.0  34.0 seg
  3.5  33.5   3.0  33.0 seg
  3.5  31.5   4.0  31.0 seg
  3.5  31.5   3.0  31.0 seg
  3.5  29.5   4.0  30.0 seg
  3.5  29.5   3.0  29.0 seg
  3.5  27.5   4.0  28.0 seg
  3.5  27.5   3.0  27.0 seg
  3.5  23.5   4.0  23.0 seg
  3.5  23.5   3.0  23.0 seg
  3.5  21.5   4.0  22.0 seg
  3.5  21.5   3.0  21.0 seg
  3.5  13.5   4.0  14.0 seg
  3.5  13.5   3.0  14.0 seg
  3.5  13.5   3.0  13.0 seg
  3.5  11.5   4.0  12.0 seg
  3.5  11.5   3.0  11.0 seg
  3.5   3.5   3.0   4.0 seg
  3.5   3.5   4.0   3.0 seg
  3.5   1.5   4.0   2.0 seg
  3.5   1.5   3.0   1.0 seg
  4.5  92.5   4.0  93.0 seg
  4.5  92.5   5.0  92.0 seg
  4.5  92.5   4.0  92.0 seg
  4.5  90.5   5.0  91.0 seg
  4.5  90.5   4.0  90.0 seg
  4.5  80.5   4.0  81.0 seg
  4.5  80.5   5.0  80.0 seg
  4.5  78.5   5.0  79.0 seg
  4.5  78.5   4.0  78.0 seg
  4.5  76.5   5.0  77.0 seg
  4.5  76.5   4.0  76.0 seg
  4.5  70.5   5.0  71.0 seg
  4.5  70.5   4.0  70.0 seg
  4.5  62.5   5.0  63.0 seg
  4.5  62.5   4.0  63.0 seg
  4.5  62.5   4.0  62.0 seg
  4.5  52.5   4.0  53.0 seg
  4.5  52.5   5.0  52.0 seg
  4.5  52.5   4.0  52.0 seg
  4.5  42.5   4.0  43.0 seg
  4.5  42.5   5.0  42.0 seg
  4.5  42.5   4.0  42.0 seg
  4.5  40.5   5.0  41.0 seg
  4.5  40.5   4.0  40.0 seg
  4.5  34.5   5.0  35.0 seg
  4.5  34.5   4.0  34.0 seg
  4.5  30.5   4.0  31.0 seg
  4.5  30.5   5.0  30.0 seg
  4.5  30.5   4.0  30.0 seg
  4.5  28.5   5.0  29.0 seg
  4.5  28.5   4.0  28.0 seg
  4.5  22.5   4.0  23.0 seg
  4.5  22.5   5.0  22.0 seg
  4.5  22.5   4.0  22.0 seg
  4.5  14.5   5.0  15.0 seg
  4.5  14.5   4.0  14.0 seg
  4.5  12.5   5.0  13.0 seg
  4.5  12.5   4.0  12.0 seg
  4.5   2.5   4.0   3.0 seg
  4.5   2.5   5.0   2.0 seg
  4.5   2.5   4.0   2.0 seg
  5.5  91.5   6.0  92.0 seg
  5.5  91.5   5.0  92.0 seg
  5.5  91.5   5.0  91.0 seg
  5.5  79.5   5.0  80.0 seg
  5.5  79.5   6.0  79.0 seg
  5.5  79.5   5.0  79.0 seg
  5.5  77.5   6.0  78.0 seg
  5.5  77.5   5.0  77.0 seg
  5.5  71.5   6.0  72.0 seg
  5.5  71.5   5.0  71.0 seg
  5.5  63.5   6.0  64.0 seg
  5.5  63.5   5.0  63.0 seg
  5.5  51.5   5.0  52.0 seg
  5.5  51.5   6.0  51.0 seg
  5.5  41.5   5.0  42.0 seg
  5.5  41.5   6.0  41.0 seg
  5.5  41.5   5.0  41.0 seg
  5.5  35.5   6.0  36.0 seg
  5.5  35.5   5.0  35.0 seg
  5.5  29.5   5.0  30.0 seg
  5.5  29.5   6.0  29.0 seg
  5.5  29.5   5.0  29.0 seg
  5.5  21.5   5.0  22.0 seg
  5.5  21.5   6.0  21.0 seg
  5.5  15.5   6.0  16.0 seg
  5.5  15.5   5.0  15.0 seg
  5.5  13.5   6.0  14.0 seg
  5.5  13.5   5.0  13.0 seg
  5.5   1.5   5.0   2.0 seg
  5.5   1.5   6.0   1.0 seg
  6.5  92.5   7.0  93.0 seg
  6.5  92.5   6.0  92.0 seg
  6.5  78.5   7.0  79.0 seg
  6.5  78.5   6.0  79.0 seg
  6.5  78.5   6.0  78.0 seg
  6.5  72.5   7.0  73.0 seg
  6.5  72.5   6.0  72.0 seg
  6.5  64.5   7.0  65.0 seg
  6.5  64.5   6.0  64.0 seg
  6.5  50.5   6.0  51.0 seg
  6.5  50.5   7.0  50.0 seg
  6.5  40.5   6.0  41.0 seg
  6.5  40.5   7.0  40.0 seg
  6.5  36.5   7.0  37.0 seg
  6.5  36.5   6.0  36.0 seg
  6.5  28.5   6.0  29.0 seg
  6.5  28.5   7.0  28.0 seg
  6.5  20.5   6.0  21.0 seg
  6.5  20.5   7.0  20.0 seg
  6.5  16.5   7.0  17.0 seg
  6.5  16.5   6.0  16.0 seg
  6.5  14.5   7.0  15.0 seg
  6.5  14.5   6.0  14.0 seg
  6.5   0.5   6.0   1.0 seg
  6.5   0.5   7.0   0.0 seg
  7.5  99.5   7.0 100.0 seg
  7.5  99.5   8.0  99.0 seg
  7.5  93.5   8.0  94.0 seg
  7.5  93.5   7.0  93.0 seg
  7.5  79.5   8.0  80.0 seg
  7.5  79.5   7.0  79.0 seg
  7.5  73.5   8.0  74.0 seg
  7.5  73.5   7.0  73.0 seg
  7.5  65.5   8.0  66.0 seg
  7.5  65.5   7.0  65.0 seg
  7.5  49.5   7.0  50.0 seg
  7.5  49.5   8.0  49.0 seg
  7.5  39.5   7.0  40.0 seg
  7.5  39.5   8.0  39.0 seg
  7.5  37.5   8.0  38.0 seg
  7.5  37.5   7.0  37.0 seg
  7.5  27.5   7.0  28.0 seg
  7.5  27.5   8.0  27.0 seg
  7.5  19.5   7.0  20.0 seg
  7.5  19.5   8.0  19.0 seg
  7.5  17.5   8.0  18.0 seg
  7.5  17.5   7.0  17.0 seg
  7.5  15.5   8.0  16.0 seg
  7.5  15.5   7.0  15.0 seg
  8.5  98.5   8.0  99.0 seg
  8.5  98.5   9.0  98.0 seg
  8.5  94.5   9.0  95.0 seg
  8.5  94.5   8.0  94.0 seg
  8.5  80.5   9.0  81.0 seg
  8.5  80.5   8.0  80.0 seg
  8.5  74.5   9.0  75.0 seg
  8.5  74.5   8.0  74.0 seg
  8.5  66.5   9.0  67.0 seg
  8.5  66.5   8.0  66.0 seg
  8.5  48.5   8.0  49.0 seg
  8.5  48.5   9.0  48.0 seg
  8.5  38.5   9.0  39.0 seg
  8.5  38.5   8.0  39.0 seg
  8.5  38.5   8.0  38.0 seg
  8.5  26.5   8.0  27.0 seg
  8.5  26.5   9.0  26.0 seg
  8.5  18.5   8.0  19.0 seg
  8.5  18.5   9.0  18.0 seg
  8.5  18.5   8.0  18.0 seg
  8.5  16.5   9.0  17.0 seg
  8.5  16.5   8.0  16.0 seg
  9.5  97.5   9.0  98.0 seg
  9.5  97.5  10.0  97.0 seg
  9.5  95.5  10.0  96.0 seg
  9.5  95.5   9.0  95.0 seg
  9.5  81.5  10.0  82.0 seg
  9.5  81.5   9.0  81.0 seg
  9.5  75.5  10.0  76.0 seg
  9.5  75.5   9.0  75.0 seg
  9.5  67.5  10.0  68.0 seg
  9.5  67.5   9.0  67.0 seg
  9.5  47.5   9.0  48.0 seg
  9.5  47.5  10.0  47.0 seg
  9.5  39.5  10.0  40.0 seg
  9.5  39.5   9.0  39.0 seg
  9.5  25.5   9.0  26.0 seg
  9.5  25.5  10.0  25.0 seg
  9.5  17.5   9.0  18.0 seg
  9.5  17.5  10.0  17.0 seg
  9.5  17.5   9.0  17.0 seg
 10.5  96.5  11.0  97.0 seg
 10.5  96.5  10.0  97.0 seg
 10.5  96.5  10.0  96.0 seg
 10.5  82.5  11.0  83.0 seg
 10.5  82.5  10.0  82.0 seg
 10.5  76.5  11.0  77.0 seg
 10.5  76.5  10.0  76.0 seg
 10.5  68.5  11.0  69.0 seg
 10.5  68.5  10.0  68.0 seg
 10.5  46.5  11.0  47.0 seg
 10.5  46.5  10.0  47.0 seg
 10.5  40.5  11.0  41.0 seg
 10.5  40.5  10.0  40.0 seg
 10.5  24.5  10.0  25.0 seg
 10.5  24.5  11.0  24.0 seg
 10.5  16.5  10.0  17.0 seg
 10.5  16.5  11.0  16.0 seg
 11.5  97.5  12.0  98.0 seg
 11.5  97.5  11.0  97.0 seg
 11.5  83.5  12.0  84.0 seg
 11.5  83.5  11.0  83.0 seg
 11.5  77.5  12.0  78.0 seg
 11.5  77.5  11.0  77.0 seg
 11.5  69.5  12.0  70.0 seg
 11.5  69.5  11.0  69.0 seg
 11.5  47.5  12.0  48.0 seg
 11.5  47.5  11.0  47.0 seg
 11.5  41.5  12.0  42.0 seg
 11.5  41.5  11.0  41.0 seg
 11.5  23.5  11.0  24.0 seg
 11.5  23.5  12.0  23.0 seg
 11.5  15.5  11.0  16.0 seg
 11.5  15.5  12.0  15.0 seg
 12.5  98.5  13.0  99.0 seg
 12.5  98.5  12.0  98.0 seg
 12.5  84.5  13.0  84.0 seg
 12.5  84.5  12.0  84.0 seg
 12.5  78.5  13.0  79.0 seg
 12.5  78.5  12.0  78.0 seg
 12.5  70.5  13.0  71.0 seg
 12.5  70.5  12.0  70.0 seg
 12.5  48.5  13.0  49.0 seg
 12.5  48.5  12.0  48.0 seg
 12.5  42.5  13.0  43.0 seg
 12.5  42.5  12.0  42.0 seg
 12.5  22.5  13.0  23.0 seg
 12.5  22.5  12.0  23.0 seg
 12.5  14.5  12.0  15.0 seg
 12.5  14.5  13.0  14.0 seg
 13.5  99.5  14.0 100.0 seg
 13.5  99.5  13.0  99.0 seg
 13.5  83.5  13.0  84.0 seg
 13.5  83.5  14.0  83.0 seg
 13.5  79.5  14.0  80.0 seg
 13.5  79.5  13.0  79.0 seg
 13.5  71.5  14.0  72.0 seg
 13.5  71.5  13.0  71.0 seg
 13.5  49.5  14.0  50.0 seg
 13.5  49.5  13.0  49.0 seg
 13.5  43.5  14.0  44.0 seg
 13.5  43.5  13.0  43.0 seg
 13.5  23.5  14.0  24.0 seg
 13.5  23.5  13.0  23.0 seg
 13.5  13.5  13.0  14.0 seg
 13.5  13.5  14.0  13.0 seg
 14.5  82.5  14.0  83.0 seg
 14.5  82.5  15.0  82.0 seg
 14.5  80.5  15.0  81.0 seg
 14.5  80.5  14.0  80.0 seg
 14.5  72.5  15.0  73.0 seg
 14.5  72.5  14.0  72.0 seg
 14.5  50.5  15.0  51.0 seg
 14.5  50.5  14.0  50.0 seg
 14.5  44.5  15.0  45.0 seg
 14.5  44.5  14.0  44.0 seg
 14.5  24.5  15.0  25.0 seg
 14.5  24.5  14.0  24.0 seg
 14.5  12.5  14.0  13.0 seg
 14.5  12.5  15.0  12.0 seg
 14.5   0.5  15.0   1.0 seg
 14.5   0.5  14.0   0.0 seg
 15.5  81.5  16.0  82.0 seg
 15.5  81.5  15.0  82.0 seg
 15.5  81.5  15.0  81.0 seg
 15.5  73.5  16.0  74.0 seg
 15.5  73.5  15.0  73.0 seg
 15.5  51.5  16.0  52.0 seg
 15.5  51.5  15.0  51.0 seg
 15.5  45.5  16.0  46.0 seg
 15.5  45.5  15.0  45.0 seg
 15.5  25.5  16.0  26.0 seg
 15.5  25.5  15.0  25.0 seg
 15.5  11.5  15.0  12.0 seg
 15.5  11.5  16.0  11.0 seg
 15.5   1.5  16.0   2.0 seg
 15.5   1.5  15.0   1.0 seg
 16.5  82.5  17.0  83.0 seg
 16.5  82.5  16.0  82.0 seg
 16.5  74.5  17.0  75.0 seg
 16.5  74.5  16.0  74.0 seg
 16.5  52.5  17.0  53.0 seg
 16.5  52.5  16.0  52.0 seg
 16.5  46.5  17.0  47.0 seg
 16.5  46.5  16.0  46.0 seg
 16.5  26.5  17.0  27.0 seg
 16.5  26.5  16.0  26.0 seg
 16.5  10.5  16.0  11.0 seg
 16.5  10.5  17.0  10.0 seg
 16.5   2.5  17.0   3.0 seg
 16.5   2.5  16.0   2.0 seg
 17.5  83.5  18.0  84.0 seg
 17.5  83.5  17.0  83.0 seg
 17.5  75.5  18.0  76.0 seg
 17.5  75.5  17.0  75.0 seg
 17.5  53.5  18.0  54.0 seg
 17.5  53.5  17.0  53.0 seg
 17.5  47.5  18.0  48.0 seg
 17.5  47.5  17.0  47.0 seg
 17.5  27.5  18.0  28.0 seg
 17.5  27.5  17.0  27.0 seg
 17.5   9.5  17.0  10.0 seg
 17.5   9.5  18.0   9.0 seg
 17.5   3.5  18.0   4.0 seg
 17.5   3.5  17.0   3.0 seg
 18.5  84.5  19.0  85.0 seg
 18.5  84.5  18.0  84.0 seg
 18.5  76.5  19.0  77.0 seg
 18.5  76.5  18.0  76.0 seg
 18.5  54.5  19.0  55.0 seg
 18.5  54.5  18.0  54.0 seg
 18.5  48.5  19.0  49.0 seg
 18.5  48.5  18.0  48.0 seg
 18.5  28.5  19.0  29.0 seg
 18.5  28.5  18.0  28.0 seg
 18.5   8.5  18.0   9.0 seg
 18.5   8.5  19.0   8.0 seg
 18.5   4.5  19.0   5.0 seg
 18.5   4.5  18.0   4.0 seg
 19.5  85.5  20.0  86.0 seg
 19.5  85.5  19.0  85.0 seg
 19.5  77.5  20.0  78.0 seg
 19.5  77.5  19.0  77.0 seg
 19.5  55.5  20.0  56.0 seg
 19.5  55.5  19.0  55.0 seg
 19.5  49.5  20.0  50.0 seg
 19.5  49.5  19.0  49.0 seg
 19.5  29.5  20.0  30.0 seg
 19.5  29.5  19.0  29.0 seg
 19.5   7.5  19.0   8.0 seg
 19.5   7.5  20.0   7.0 seg
 19.5   5.5  20.0   6.0 seg
 19.5   5.5  19.0   5.0 seg
 20.5  86.5  21.0  87.0 seg
 20.5  86.5  20.0  86.0 seg
 20.5  78.5  21.0  79.0 seg
 20.5  78.5  20.0  78.0 seg
 20.5  56.5  21.0  57.0 seg
 20.5  56.5  20.0  56.0 seg
 20.5  50.5  21.0  51.0 seg
 20.5  50.5  20.0  50.0 seg
 20.5  30.5  21.0  31.0 seg
 20.5  30.5  20.0  30.0 seg
 20.5   6.5  20.0   7.0 seg
 20.5   6.5  21.0   6.0 seg
 20.5   6.5  20.0   6.0 seg
 21.5  87.5  22.0  88.0 seg
 21.5  87.5  21.0  87.0 seg
 21.5  79.5  22.0  80.0 seg
 21.5  79.5  21.0  79.0 seg
 21.5  57.5  22.0  58.0 seg
 21.5  57.5  21.0  57.0 seg
 21.5  51.5  22.0  52.0 seg
 21.5  51.5  21.0  51.0 seg
 21.5  31.5  22.0  32.0 seg
 21.5  31.5  21.0  31.0 seg
 21.5   5.5  21.0   6.0 seg
 21.5   5.5  22.0   5.0 seg
 22.5  88.5  23.0  89.0 seg
 22.5  88.5  22.0  88.0 seg
 22.5  80.5  23.0  81.0 seg
 22.5  80.5  22.0  80.0 seg
 22.5  58.5  23.0  59.0 seg
 22.5  58.5  22.0  58.0 seg
 22.5  52.5  23.0  53.0 seg
 22.5  52.5  22.0  52.0 seg
 22.5  32.5  23.0  33.0 seg
 22.5  32.5  22.0  32.0 seg
 22.5   4.5  22.0   5.0 seg
 22.5   4.5  23.0   4.0 seg
 23.5  89.5  24.0  90.0 seg
 23.5  89.5  23.0  89.0 seg
 23.5  81.5  24.0  82.0 seg
 23.5  81.5  23.0  81.0 seg
 23.5  59.5  24.0  60.0 seg
 23.5  59.5  23.0  59.0 seg
 23.5  53.5  24.0  54.0 seg
 23.5  53.5  23.0  53.0 seg
 23.5  33.5  24.0  34.0 seg
 23.5  33.5  23.0  33.0 seg
 23.5   3.5  23.0   4.0 seg
 23.5   3.5  24.0   3.0 seg
 24.5  90.5  25.0  91.0 seg
 24.5  90.5  24.0  90.0 seg
 24.5  82.5  25.0  83.0 seg
 24.5  82.5  24.0  82.0 seg
 24.5  60.5  25.0  61.0 seg
 24.5  60.5  24.0  60.0 seg
 24.5  54.5  25.0  55.0 seg
 24.5  54.5  24.0  54.0 seg
 24.5  34.5  25.0  35.0 seg
 24.5  34.5  24.0  34.0 seg
 24.5   2.5  24.0   3.0 seg
 24.5   2.5  25.0   2.0 seg
 25.5  91.5  26.0  92.0 seg
 25.5  91.5  25.0  91.0 seg
 25.5  83.5  26.0  84.0 seg
 25.5  83.5  25.0  83.0 seg
 25.5  61.5  26.0  62.0 seg
 25.5  61.5  25.0  61.0 seg
 25.5  55.5  26.0  56.0 seg
 25.5  55.5  25.0  55.0 seg
 25.5  35.5  26.0  36.0 seg
 25.5  35.5  25.0  35.0 seg
 25.5   1.5  25.0   2.0 seg
 25.5   1.5  26.0   1.0 seg
 26.5  92.5  27.0  93.0 seg
 26.5  92.5  26.0  92.0 seg
 26.5  84.5  27.0  85.0 seg
 26.5  84.5  26.0  84.0 seg
 26.5  62.5  27.0  63.0 seg
 26.5  62.5  26.0  62.0 seg
 26.5  56.5  27.0  57.0 seg
 26.5  56.5  26.0  56.0 seg
 26.5  36.5  27.0  37.0 seg
 26.5  36.5  26.0  36.0 seg
 26.5   0.5  26.0   1.0 seg
 26.5   0.5  27.0   0.0 seg
 27.5  99.5  27.0 100.0 seg
 27.5  99.5  28.0  99.0 seg
 27.5  93.5  28.0  94.0 seg
 27.5  93.5  27.0  93.0 seg
 27.5  85.5  28.0  86.0 seg
 27.5  85.5  27.0  85.0 seg
 27.5  63.5  28.0  64.0 seg
 27.5  63.5  27.0  63.0 seg
 27.5  57.5  28.0  58.0 seg
 27.5  57.5  27.0  57.0 seg
 27.5  37.5  28.0  38.0 seg
 27.5  37.5  27.0  37.0 seg
 28.5  98.5  28.0  99.0 seg
 28.5  98.5  29.0  98.0 seg
 28.5  94.5  29.0  95.0 seg
 28.5  94.5  28.0  94.0 seg
 28.5  86.5  29.0  87.0 seg
 28.5  86.5  28.0  86.0 seg
 28.5  64.5  29.0  65.0 seg
 28.5  64.5  28.0  64.0 seg
 28.5  58.5  29.0  59.0 seg
 28.5  58.5  28.0  58.0 seg
 28.5  38.5  29.0  39.0 seg
 28.5  38.5  28.0  38.0 seg
 29.5  97.5  29.0  98.0 seg
 29.5  97.5  30.0  97.0 seg
 29.5  95.5  30.0  96.0 seg
 29.5  95.5  29.0  95.0 seg
 29.5  87.5  30.0  88.0 seg
 29.5  87.5  29.0  87.0 seg
 29.5  65.5  30.0  66.0 seg
 29.5  65.5  29.0  65.0 seg
 29.5  59.5  30.0  60.0 seg
 29.5  59.5  29.0  59.0 seg
 29.5  39.5  30.0  40.0 seg
 29.5  39.5  29.0  39.0 seg
 30.5  96.5  30.0  97.0 seg
 30.5  96.5  31.0  96.0 seg
 30.5  96.5  30.0  96.0 seg
 30.5  88.5  31.0  89.0 seg
 30.5  88.5  30.0  88.0 seg
 30.5  66.5  31.0  67.0 seg
 30.5  66.5  30.0  66.0 seg
 30.5  60.5  31.0  61.0 seg
 30.5  60.5  30.0  60.0 seg
 30.5  40.5  31.0  41.0 seg
 30.5  40.5  30.0  40.0 seg
 31.5  95.5  31.0  96.0 seg
 31.5  95.5  32.0  95.0 seg
 31.5  89.5  32.0  90.0 seg
 31.5  89.5  31.0  89.0 seg
 31.5  67.5  32.0  68.0 seg
 31.5  67.5  31.0  67.0 seg
 31.5  61.5  32.0  62.0 seg
 31.5  61.5  31.0  61.0 seg
 31.5  41.5  32.0  41.0 seg
 31.5  41.5  31.0  41.0 seg
 32.5  94.5  32.0  95.0 seg
 32.5  94.5  33.0  94.0 seg
 32.5  90.5  33.0  91.0 seg
 32.5  90.5  32.0  90.0 seg
 32.5  68.5  33.0  69.0 seg
 32.5  68.5  32.0  68.0 seg
 32.5  62.5  33.0  63.0 seg
 32.5  62.5  32.0  62.0 seg
 32.5  40.5  32.0  41.0 seg
 32.5  40.5  33.0  40.0 seg
 33.5  93.5  33.0  94.0 seg
 33.5  93.5  34.0  93.0 seg
 33.5  91.5  34.0  92.0 seg
 33.5  91.5  33.0  91.0 seg
 33.5  69.5  34.0  70.0 seg
 33.5  69.5  33.0  69.0 seg
 33.5  63.5  34.0  64.0 seg
 33.5  63.5  33.0  63.0 seg
 33.5  39.5  33.0  40.0 seg
 33.5  39.5  34.0  39.0 seg
 34.5  92.5  34.0  93.0 seg
 34.5  92.5  35.0  92.0 seg
 34.5  92.5  34.0  92.0 seg
 34.5  70.5  35.0  71.0 seg
 34.5  70.5  34.0  70.0 seg
 34.5  64.5  35.0  65.0 seg
 34.5  64.5  34.0  64.0 seg
 34.5  38.5  34.0  39.0 seg
 34.5  38.5  35.0  38.0 seg
 35.5  91.5  35.0  92.0 seg
 35.5  91.5  36.0  91.0 seg
 35.5  71.5  36.0  72.0 seg
 35.5  71.5  35.0  71.0 seg
 35.5  65.5  36.0  66.0 seg
 35.5  65.5  35.0  65.0 seg
 35.5  37.5  35.0  38.0 seg
 35.5  37.5  36.0  37.0 seg
 36.5  90.5  36.0  91.0 seg
 36.5  90.5  37.0  90.0 seg
 36.5  72.5  37.0  73.0 seg
 36.5  72.5  36.0  72.0 seg
 36.5  66.5  37.0  67.0 seg
 36.5  66.5  36.0  66.0 seg
 36.5  36.5  36.0  37.0 seg
 36.5  36.5  37.0  36.0 seg
 37.5  89.5  37.0  90.0 seg
 37.5  89.5  38.0  89.0 seg
 37.5  73.5  38.0  74.0 seg
 37.5  73.5  37.0  73.0 seg
 37.5  67.5  38.0  68.0 seg
 37.5  67.5  37.0  67.0 seg
 37.5  35.5  37.0  36.0 seg
 37.5  35.5  38.0  35.0 seg
 38.5  88.5  38.0  89.0 seg
 38.5  88.5  39.0  88.0 seg
 38.5  74.5  39.0  75.0 seg
 38.5  74.5  38.0  74.0 seg
 38.5  68.5  39.0  69.0 seg
 38.5  68.5  38.0  68.0 seg
 38.5  34.5  38.0  35.0 seg
 38.5  34.5  39.0  34.0 seg
 39.5  87.5  39.0  88.0 seg
 39.5  87.5  40.0  87.0 seg
 39.5  75.5  40.0  76.0 seg
 39.5  75.5  39.0  75.0 seg
 39.5  69.5  40.0  70.0 seg
 39.5  69.5  39.0  69.0 seg
 39.5  33.5  39.0  34.0 seg
 39.5  33.5  40.0  33.0 seg
 40.5  86.5  40.0  87.0 seg
 40.5  86.5  41.0  86.0 seg
 40.5  76.5  41.0  77.0 seg
 40.5  76.5  40.0  76.0 seg
 40.5  70.5  41.0  71.0 seg
 40.5  70.5  40.0  70.0 seg
 40.5  32.5  40.0  33.0 seg
 40.5  32.5  41.0  32.0 seg
 41.5  85.5  41.0  86.0 seg
 41.5  85.5  42.0  85.0 seg
 41.5  77.5  42.0  78.0 seg
 41.5  77.5  41.0  77.0 seg
 41.5  71.5  42.0  72.0 seg
 41.5  71.5  41.0  71.0 seg
 41.5  31.5  41.0  32.0 seg
 41.5  31.5  42.0  31.0 seg
 42.5  84.5  42.0  85.0 seg
 42.5  84.5  43.0  84.0 seg
 42.5  78.5  43.0  79.0 seg
 42.5  78.5  42.0  78.0 seg
 42.5  72.5  43.0  73.0 seg
 42.5  72.5  42.0  72.0 seg
 42.5  30.5  42.0  31.0 seg
 42.5  30.5  43.0  30.0 seg
 43.5  83.5  43.0  84.0 seg
 43.5  83.5  44.0  83.0 seg
 43.5  79.5  44.0  80.0 seg
 43.5  79.5  43.0  79.0 seg
 43.5  73.5  44.0  74.0 seg
 43.5  73.5  43.0  73.0 seg
 43.5  29.5  43.0  30.0 seg
 43.5  29.5  44.0  29.0 seg
 44.5  82.5  44.0  83.0 seg
 44.5  82.5  45.0  82.0 seg
 44.5  80.5  45.0  81.0 seg
 44.5  80.5  44.0  80.0 seg
 44.5  74.5  45.0  75.0 seg
 44.5  74.5  44.0  74.0 seg
 44.5  28.5  44.0  29.0 seg
 44.5  28.5  45.0  28.0 seg
 45.5  81.5  46.0  82.0 seg
 45.5  81.5  45.0  82.0 seg
 45.5  81.5  45.0  81.0 seg
 45.5  75.5  46.0  76.0 seg
 45.5  75.5  45.0  75.0 seg
 45.5  27.5  45.0  28.0 seg
 45.5  27.5  46.0  27.0 seg
 46.5  82.5  47.0  83.0 seg
 46.5  82.5  46.0  82.0 seg
 46.5  76.5  47.0  77.0 seg
 46.5  76.5  46.0  76.0 seg
 46.5  26.5  46.0  27.0 seg
 46.5  26.5  47.0  26.0 seg
 47.5  83.5  48.0  84.0 seg
 47.5  83.5  47.0  83.0 seg
 47.5  77.5  48.0  78.0 seg
 47.5  77.5  47.0  77.0 seg
 47.5  25.5  47.0  26.0 seg
 47.5  25.5  48.0  25.0 seg
 48.5  84.5  49.0  85.0 seg
 48.5  84.5  48.0  84.0 seg
 48.5  78.5  49.0  79.0 seg
 48.5  78.5  48.0  78.0 seg
 48.5  24.5  48.0  25.0 seg
 48.5  24.5  49.0  24.0 seg
 49.5  85.5  49.0  85.0 seg
 49.5  79.5  49.0  79.0 seg
 49.5  23.5  49.0  24.0 seg
60 0 translate
newpath 0 0 moveto 49.500000 0 lineto 49.500000 100
lineto 0 100 lineto closepath stroke
  0.5  98.5   1.0  99.0 seg
  0.5  98.5   0.0  99.0 seg
  0.5  98.5   0.0  98.0 seg
  0.5  96.5   0.0  97.0 seg
  0.5  96.5   1.0  96.0 seg
  0.5  96.5   0.0  96.0 seg
  0.5  94.5   1.0  95.0 seg
  0.5  94.5   0.0  95.0 seg
  0.5  94.5   0.0  94.0 seg
  0.5  92.5   0.0  93.0 seg
  0.5  92.5   1.0  92.0 seg
  0.5  92.5   0.0  92.0 seg
  0.5  90.5   1.0  91.0 seg
  0.5  90.5   0.0  91.0 seg
  0.5  90.5   0.0  90.0 seg
  0.5  88.5   1.0  89.0 seg
  0.5  88.5   0.0  89.0 seg
  0.5  88.5   0.0  88.0 seg
  0.5  86.5   1.0  87.0 seg
  0.5  86.5   0.0  87.0 seg
  0.5  86.5   0.0  86.0 seg
  0.5  84.5   0.0  85.0 seg
  0.5  84.5   1.0  84.0 seg
  0.5  84.5   0.0  84.0 seg
  0.5  82.5   1.0  83.0 seg
  0.5  82.5   0.0  83.0 seg
  0.5  82.5   0.0  82.0 seg
  0.5  80.5   0.0  81.0 seg
  0.5  80.5   1.0  80.0 seg
  0.5  80.5   0.0  80.0 seg
  0.5  78.5   1.0  79.0 seg
  0.5  78.5   0.0  79.0 seg
  0.5  78.5   0.0  78.0 seg
  0.5  76.5   0.0  77.0 seg
  0.5  76.5   1.0  76.0 seg
  0.5  76.5   0.0  76.0 seg
  0.5  74.5   1.0  75.0 seg
  0.5  74.5   0.0  75.0 seg
  0.5  74.5   0.0  74.0 seg
  0.5  72.5   1.0  73.0 seg
  0.5  72.5   0.0  73.0 seg
  0.5  72.5   0.0  72.0 seg
  0.5  70.5   1.0  71.0 seg
  0.5  70.5   0.0  71.0 seg
  0.5  70.5   0.0  70.0 seg
  0.5  68.5   1.0  69.0 seg
  0.5  68.5   0.0  69.0 seg
  0.5  68.5   0.0  68.0 seg
  0.5  66.5   0.0  67.0 seg
  0.5  66.5   1.0  66.0 seg
  0.5  66.5   0.0  66.0 seg
  0.5  64.5   0.0  65.0 seg
  0.5  64.5   1.0  64.0 seg
  0.5  64.5   0.0  64.0 seg
  0.5  62.5   1.0  63.0 seg
  0.5  62.5   0.0  63.0 seg
  0.5  62.5   0.0  62.0 seg
  0.5  60.5   0.0  61.0 seg
  0.5  60.5   1.0  60.0 seg
  0.5  60.5   0.0  60.0 seg
  0.5  58.5   1.0  59.0 seg
  0.5  58.5   0.0  59.0 seg
  0.5  58.5   0.0  58.0 seg
  0.5  56.5   0.0  57.0 seg
  0.5  56.5   1.0  56.0 seg
  0.5  56.5   0.0  56.0 seg
  0.5  54.5   1.0  55.0 seg
  0.5  54.5   0.0  55.0 seg
  0.5  54.5   0.0  54.0 seg
  0.5  52.5   0.0  53.0 seg
  0.5  52.5   1.0  52.0 seg
  0.5  52.5   0.0  52.0 seg
  0.5  50.5   1.0  51.0 seg
  0.5  50.5   0.0  51.0 seg
  0.5  50.5   0.0  50.0 seg
  0.5  48.5   1.0  49.0 seg
  0.5  48.5   0.0  49.0 seg
  0.5  48.5   0.0  48.0 seg
  0.5  46.5   0.0  47.0 seg
  0.5  46.5   1.0  46.0 seg
  0.5  46.5   0.0  46.0 seg
  0.5  44.5   1.0  45.0 seg
  0.5  44.5   0.0  45.0 seg
  0.5  44.5   0.0  44.0 seg
  0.5  42.5   0.0  43.0 seg
  0.5  42.5   1.0  42.0 seg
  0.5  42.5   0.0  42.0 seg
  0.5  40.5   0.0  41.0 seg
  0.5  40.5   1.0  40.0 seg
  0.5  40.5   0.0  40.0 seg
  0.5  38.5   1.0  39.0 seg
  0.5  38.5   0.0  39.0 seg
  0.5  38.5   0.0  38.0 seg
  0.5  36.5   1.0  37.0 seg
  0.5  36.5   0.0  37.0 seg
  0.5  36.5   0.0  36.0 seg
  0.5  34.5   0.0  35.0 seg
  0.5  34.5   1.0  34.0 seg
  0.5  34.5   0.0  34.0 seg
  0.5  32.5   1.0  33.0 seg
  0.5  32.5   0.0  33.0 seg
  0.5  32.5   0.0  32.0 seg
  0.5  30.5   1.0  31.0 seg
  0.5  30.5   0.0  31.0 seg
  0.5  30.5   0.0  30.0 seg
  0.5  28.5   1.0  29.0 seg
  0.5  28.5   0.0  29.0 seg
  0.5  28.5   0.0  28.0 seg
  0.5  26.5   1.0  27.0 seg
  0.5  26.5   0.0  27.0 seg
  0.5  26.5   0.0  26.0 seg
  0.5  24.5   1.0  25.0 seg
  0.5  24.5   0.0  25.0 seg
  0.5  24.5   0.0  24.0 seg
  0.5  22.5   0.0  23.0 seg
  0.5  22.5   1.0  22.0 seg
  0.5  22.5   0.0  22.0 seg
  0.5  20.5   1.0  21.0 seg
  0.5  20.5   0.0  21.0 seg
  0.5  20.5   0.0  20.0 seg
  0.5  18.5   1.0  19.0 seg
  0.5  18.5   0.0  19.0 seg
  0.5  18.5   0.0  18.0 seg
  0.5  16.5   0.0  17.0 seg
  0.5  16.5   1.0  16.0 seg
  0.5  16.5   0.0  16.0 seg
  0.5  14.5   0.0  15.0 seg
  0.5  14.5   1.0  14.0 seg
  0.5  14.5   0.0  14.0 seg
  0.5  12.5   1.0  13.0 seg
  0.5  12.5   0.0  13.0 seg
  0.5  12.5   0.0  12.0 seg
  0.5  10.5   0.0  11.0 seg
  0.5  10.5   1.0  10.0 seg
  0.5  10.5   0.0  10.0 seg
  0.5   8.5   1.0   9.0 seg
  0.5   8.5   0.0   9.0 seg
  0.5   8.5   0.0   8.0 seg
  0.5   6.5   0.0   7.0 seg
  0.5   6.5   1.0   6.0 seg
  0.5   6.5   0.0   6.0 seg
  0.5   4.5   1.0   5.0 seg
  0.5   4.5   0.0   5.0 seg
  0.5   4.5   0.0   4.0 seg
  0.5   2.5   1.0   3.0 seg
  0.5   2.5   0.0   3.0 seg
  0.5   2.5   0.0   2.0 seg
  0.5   0.5   0.0   1.0 seg
  0.5   0.5   1.0   0.0 seg
  0.5   0.5   0.0   0.0 seg
  1.5  99.5   2.0 100.0 seg
  1.5  99.5   1.0 100.0 seg
  1.5  99.5   1.0  99.0 seg
  1.5  95.5   1.0  96.0 seg
  1.5  95.5   2.0  95.0 seg
  1.5  95.5   1.0  95.0 seg
  1.5  91.5   1.0  92.0 seg
  1.5  91.5   2.0  91.0 seg
  1.5  91.5   1.0  91.0 seg
  1.5  89.5   2.0  90.0 seg
  1.5  89.5   1.0  89.0 seg
  1.5  87.5   2.0  88.0 seg
  1.5  87.5   1.0  87.0 seg
  1.5  83.5   1.0  84.0 seg
  1.5  83.5   2.0  83.0 seg
  1.5  83.5   1.0  83.0 seg
  1.5  79.5   2.0  80.0 seg
  1.5  79.5   1.0  80.0 seg
  1.5  79.5   1.0  79.0 seg
  1.5  75.5   2.0  76.0 seg
  1.5  75.5   1.0  76.0 seg
  1.5  75.5   1.0  75.0 seg
  1.5  73.5   2.0  74.0 seg
  1.5  73.5   1.0  73.0 seg
  1.5  71.5   2.0  71.0 seg
  1.5  71.5   1.0  71.0 seg
  1.5  69.5   2.0  70.0 seg
  1.5  69.5   1.0  69.0 seg
  1.5  65.5   1.0  66.0 seg
  1.5  65.5   2.0  65.0 seg
  1.5  63.5   2.0  64.0 seg
  1.5  63.5   1.0  64.0 seg
  1.5  63.5   1.0  63.0 seg
  1.5  59.5   1.0  60.0 seg
  1.5  59.5   2.0  59.0 seg
  1.5  59.5   1.0  59.0 seg
  1.5  55.5   1.0  56.0 seg
  1.5  55.5   2.0  55.0 seg
  1.5  55.5   1.0  55.0 seg
  1.5  51.5   2.0  52.0 seg
  1.5  51.5   1.0  52.0 seg
  1.5  51.5   1.0  51.0 seg
  1.5  49.5   2.0  50.0 seg
  1.5  49.5   1.0  49.0 seg
  1.5  45.5   1.0  46.0 seg
  1.5  45.5   2.0  45.0 seg
  1.5  45.5   1.0  45.0 seg
  1.5  41.5   1.0  42.0 seg
  1.5  41.5   2.0  41.0 seg
  1.5  39.5   2.0  40.0 seg
  1.5  39.5   1.0  40.0 seg
  1.5  39.5   1.0  39.0 seg
  1.5  37.5   2.0  38.0 seg
  1.5  37.5   1.0  37.0 seg
  1.5  33.5   1.0  34.0 seg
  1.5  33.5   2.0  33.0 seg
  1.5  33.5   1.0  33.0 seg
  1.5  31.5   2.0  32.0 seg
  1.5  31.5   1.0  31.0 seg
  1.5  29.5   2.0  30.0 seg
  1.5  29.5   1.0  29.0 seg
  1.5  27.5   2.0  28.0 seg
  1.5  27.5   1.0  27.0 seg
  1.5  25.5   2.0  26.0 seg
  1.5  25.5   1.0  25.0 seg
  1.5  21.5   2.0  22.0 seg
  1.5  21.5   1.0  22.0 seg
  1.5  21.5   1.0  21.0 seg
  1.5  19.5   2.0  20.0 seg
  1.5  19.5   1.0  19.0 seg
  1.5  15.5   1.0  16.0 seg
  1.5  15.5   2.0  15.0 seg
  1.5  13.5   1.0  14.0 seg
  1.5  13.5   2.0  13.0 seg
  1.5  13.5   1.0  13.0 seg
  1.5   9.5   2.0  10.0 seg
  1.5   9.5   1.0  10.0 seg
  1.5   9.5   1.0   9.0 seg
  1.5   5.5   1.0   6.0 seg
  1.5   5.5   2.0   5.0 seg
  1.5   5.5   1.0   5.0 seg
  1.5   3.5   2.0   4.0 seg
  1.5   3.5   1.0   3.0 seg
  2.5  94.5   2.0  95.0 seg
  2.5  94.5   3.0  94.0 seg
  2.5  90.5   3.0  91.0 seg
  2.5  90.5   2.0  91.0 seg
  2.5  90.5   2.0  90.0 seg
  2.5  88.5   3.0  89.0 seg
  2.5  88.5   2.0  88.0 seg
  2.5  82.5   2.0  83.0 seg
  2.5  82.5   3.0  82.0 seg
  2.5  80.5   3.0  81.0 seg
  2.5  80.5   2.0  80.0 seg
  2.5  76.5   3.0  77.0 seg
  2.5  76.5   2.0  76.0 seg
  2.5  74.5   3.0  75.0 seg
  2.5  74.5   2.0  74.0 seg
  2.5  70.5   2.0  71.0 seg
  2.5  70.5   3.0  70.0 seg
  2.5  70.5   2.0  70.0 seg
  2.5  64.5   3.0  65.0 seg
  2.5  64.5   2.0  65.0 seg
  2.5  64.5   2.0  64.0 seg
  2.5  58.5   2.0  59.0 seg
  2.5  58.5   3.0  58.0 seg
  2.5  54.5   2.0  55.0 seg
  2.5  54.5   3.0  54.0 seg
  2.5  52.5   3.0  53.0 seg
  2.5  52.5   2.0  52.0 seg
  2.5  50.5   3.0  51.0 seg
  2.5  50.5   2.0  50.0 seg
  2.5  44.5   2.0  45.0 seg
  2.5  44.5   3.0  44.0 seg
  2.5  40.5   3.0  41.0 seg
  2.5  40.5   2.0  41.0 seg
  2.5  40.5   2.0  40.0 seg
  2.5  38.5   3.0  39.0 seg
  2.5  38.5   2.0  38.0 seg
  2.5  32.5   3.0  33.0 seg
  2.5  32.5   2.0  33.0 seg
  2.5  32.5   2.0  32.0 seg
  2.5  30.5   3.0  31.0 seg
  2.5  30.5   2.0  30.0 seg
  2.5  28.5   3.0  29.0 seg
  2.5  28.5   2.0  28.0 seg
  2.5  26.5   3.0  27.0 seg
  2.5  26.5   2.0  26.0 seg
  2.5  22.5   3.0  23.0 seg
  2.5  22.5   2.0  22.0 seg
  2.5  20.5   3.0  21.0 seg
  2.5  20.5   2.0  20.0 seg
  2.5  14.5   2.0  15.0 seg
  2.5  14.5   3.0  14.0 seg
  2.5  12.5   3.0  13.0 seg
  2.5  12.5   2.0  13.0 seg
  2.5  10.5   3.0  11.0 seg
  2.5  10.5   2.0  10.0 seg
  2.5   4.5   2.0   5.0 seg
  2.5   4.5   3.0   4.0 seg
  2.5   4.5   2.0   4.0 seg
  2.5   0.5   3.0   1.0 seg
  2.5   0.5   2.0   0.0 seg
  3.5  93.5   3.0  94.0 seg
  3.5  93.5   4.0  93.0 seg
  3.5  91.5   4.0  92.0 seg
  3.5  91.5   3.0  91.0 seg
  3.5  89.5   4.0  90.0 seg
  3.5  89.5   3.0  89.0 seg
  3.5  81.5   3.0  82.0 seg
  3.5  81.5   4.0  81.0 seg
  3.5  81.5   3.0  81.0 seg
  3.5  77.5   4.0  78.0 seg
  3.5  77.5   3.0  77.0 seg
  3.5  75.5   4.0  76.0 seg
  3.5  75.5   3.0  75.0 seg
  3.5  69.5   4.0  70.0 seg
  3.5  69.5   3.0  70.0 seg
  3.5  65.5   4.0  66.0 seg
  3.5  65.5   3.0  65.0 seg
  3.5  57.5   3.0  58.0 seg
  3.5  57.5   4.0  57.0 seg
  3.5  53.5   3.0  54.0 seg
  3.5  53.5   4.0  53.0 seg
  3.5  53.5   3.0  53.0 seg
  3.5  51.5   4.0  52.0 seg
  3.5  51.5   3.0  51.0 seg
  3.5  43.5   3.0  44.0 seg
  3.5  43.5   4.0  43.0 seg
  3.5  41.5   4.0  42.0 seg
  3.5  41.5   3.0  41.0 seg
  3.5  39.5   4.0  40.0 seg
  3.5  39.5   3.0  39.0 seg
  3.5  33.5   4.0  34.0 seg
  3.5  33.5   3.0  33.0 seg
  3.5  31.5   4.0  31.0 seg
  3.5  31.5   3.0  31.0 seg
  3.5  29.5   4.0  30.0 seg
  3.5  29.5   3.0  29.0 seg
  3.5  27.5   4.0  28.0 seg
  3.5  27.5   3.0  27.0 seg
  3.5  23.5   4.0  23.0 seg
  3.5  23.5   3.0  23.0 seg
  3.5  21.5   4.0  22.0 seg
  3.5  21.5   3.0  21.0 seg
  3.5  13.5   4.0  14.0 seg
  3.5  13.5   3.0  14.0 seg
  3.5  13.5   3.0  13.0 seg
  3.5  11.5   4.0  12.0 seg
  3.5  11.5   3.0  11.0 seg
  3.5   3.5   3.0   4.0 seg
  3.5   3.5   4.0   3.0 seg
  3.5   1.5   4.0   2.0 seg
  3.5   1.5   3.0   1.0 seg
  4.5  92.5   4.0  93.0 seg
  4.5  92.5   5.0  92.0 seg
  4.5  92.5   4.0  92.0 seg
  4.5  90.5   5.0  91.0 seg
  4.5  90.5   4.0  90.0 seg
  4.5  80.5   4.0  81.0 seg
  4.5  80.5   5.0  80.0 seg
  4.5  78.5   5.0  79.0 seg
  4.5  78.5   4.0  78.0 seg
  4.5  76.5   5.0  77.0 seg
  4.5  76.5   4.0  76.0 seg
  4.5  70.5   5.0  71.0 seg
  4.5  70.5   4.0  70.0 seg
  4.5  66.5   5.0  67.0 seg
  4.5  66.5   4.0  66.0 seg
  4.5  56.5   4.0  57.0 seg
  4.5  56.5   5.0  56.0 seg
  4.5  52.5   4.0  53.0 seg
  4.5  52.5   5.0  52.0 seg
  4.5  52.5   4.0  52.0 seg
  4.5  42.5   4.0  43.0 seg
  4.5  42.5   5.0  42.0 seg
  4.5  42.5   4.0  42.0 seg
  4.5  40.5   5.0  41.0 seg
  4.5  40.5   4.0  40.0 seg
  4.5  34.5   5.0  35.0 seg
  4.5  34.5   4.0  34.0 seg
  4.5  30.5   4.0  31.0 seg
  4.5  30.5   5.0  30.0 seg
  4.5  30.5   4.0  30.0 seg
  4.5  28.5   5.0  29.0 seg
  4.5  28.5   4.0  28.0 seg
  4.5  22.5   4.0  23.0 seg
  4.5  22.5   5.0  22.0 seg
  4.5  22.5   4.0  22.0 seg
  4.5  14.5   5.0  15.0 seg
  4.5  14.5   4.0  14.0 seg
  4.5  12.5   5.0  13.0 seg
  4.5  12.5   4.0  12.0 seg
  4.5   2.5   4.0   3.0 seg
  4.5   2.5   5.0   2.0 seg
  4.5   2.5   4.0   2.0 seg
  5.5  91.5   6.0  92.0 seg
  5.5  91.5   5.0  92.0 seg
  5.5  91.5   5.0  91.0 seg
  5.5  79.5   5.0  80.0 seg
  5.5  79.5   6.0  79.0 seg
  5.5  79.5   5.0  79.0 seg
  5.5  77.5   6.0  78.0 seg
  5.5  77.5   5.0  77.0 seg
  5.5  71.5   6.0  72.0 seg
  5.5  71.5   5.0  71.0 seg
  5.5  67.5   6.0  68.0 seg
  5.5  67.5   5.0  67.0 seg
  5.5  55.5   5.0  56.0 seg
  5.5  55.5   6.0  55.0 seg
  5.5  51.5   5.0  52.0 seg
  5.5  51.5   6.0  51.0 seg
  5.5  41.5   5.0  42.0 seg
  5.5  41.5   6.0  41.0 seg
  5.5  41.5   5.0  41.0 seg
  5.5  35.5   6.0  36.0 seg
  5.5  35.5   5.0  35.0 seg
  5.5  29.5   5.0  30.0 seg
  5.5  29.5   6.0  29.0 seg
  5.5  29.5   5.0  29.0 seg
  5.5  21.5   5.0  22.0 seg
  5.5  21.5   6.0  21.0 seg
  5.5  15.5   6.0  16.0 seg
  5.5  15.5   5.0  15.0 seg
  5.5  13.5   6.0  14.0 seg
  5.5  13.5   5.0  13.0 seg
  5.5   1.5   5.0   2.0 seg
  5.5   1.5   6.0   1.0 seg
  6.5  92.5   7.0  93.0 seg
  6.5  92.5   6.0  92.0 seg
  6.5  78.5   7.0  79.0 seg
  6.5  78.5   6.0  79.0 seg
  6.5  78.5   6.0  78.0 seg
  6.5  72.5   7.0  73.0 seg
  6.5  72.5   6.0  72.0 seg
  6.5  68.5   7.0  69.0 seg
  6.5  68.5   6.0  68.0 seg
  6.5  54.5   6.0  55.0 seg
  6.5  54.5   7.0  54.0 seg
  6.5  50.5   6.0  51.0 seg
  6.5  50.5   7.0  50.0 seg
  6.5  40.5   6.0  41.0 seg
  6.5  40.5   7.0  40.0 seg
  6.5  36.5   7.0  37.0 seg
  6.5  36.5   6.0  36.0 seg
  6.5  28.5   6.0  29.0 seg
  6.5  28.5   7.0  28.0 seg
  6.5  20.5   6.0  21.0 seg
  6.5  20.5   7.0  20.0 seg
  6.5  16.5   7.0  17.0 seg
  6.5  16.5   6.0  16.0 seg
  6.5  14.5   7.0  15.0 seg
  6.5  14.5   6.0  14.0 seg
  6.5   0.5   6.0   1.0 seg
  6.5   0.5   7.0   0.0 seg
  7.5  99.5   7.0 100.0 seg
  7.5  99.5   8.0  99.0 seg
  7.5  93.5   8.0  94.0 seg
  7.5  93.5   7.0  93.0 seg
  7.5  79.5   8.0  80.0 seg
  7.5  79.5   7.0  79.0 seg
  7.5  73.5   8.0  74.0 seg
  7.5  73.5   7.0  73.0 seg
  7.5  69.5   8.0  70.0 seg
  7.5  69.5   7.0  69.0 seg
  7.5  53.5   7.0  54.0 seg
  7.5  53.5   8.0  53.0 seg
  7.5  49.5   7.0  50.0 seg
  7.5  49.5   8.0  49.0 seg
  7.5  39.5   7.0  40.0 seg
  7.5  39.5   8.0  39.0 seg
  7.5  37.5   8.0  38.0 seg
  7.5  37.5   7.0  37.0 seg
  7.5  27.5   7.0  28.0 seg
  7.5  27.5   8.0  27.0 seg
  7.5  19.5   7.0  20.0 seg
  7.5  19.5   8.0  19.0 seg
  7.5  17.5   8.0  18.0 seg
  7.5  17.5   7.0  17.0 seg
  7.5  15.5   8.0  16.0 seg
  7.5  15.5   7.0  15.0 seg
  8.5  98.5   8.0  99.0 seg
  8.5  98.5   9.0  98.0 seg
  8.5  94.5   9.0  95.0 seg
  8.5  94.5   8.0  94.0 seg
  8.5  80.5   9.0  81.0 seg
  8.5  80.5   8.0  80.0 seg
  8.5  74.5   9.0  75.0 seg
  8.5  74.5   8.0  74.0 seg
  8.5  70.5   9.0  71.0 seg
  8.5  70.5   8.0  70.0 seg
  8.5  52.5   8.0  53.0 seg
  8.5  52.5   9.0  52.0 seg
  8.5  48.5   8.0  49.0 seg
  8.5  48.5   9.0  48.0 seg
  8.5  38.5   9.0  39.0 seg
  8.5  38.5   8.0  39.0 seg
  8.5  38.5   8.0  38.0 seg
  8.5  26.5   8.0  27.0 seg
  8.5  26.5   9.0  26.0 seg
  8.5  18.5   8.0  19.0 seg
  8.5  18.5   9.0  18.0 seg
  8.5  18.5   8.0  18.0 seg
  8.5  16.5   9.0  17.0 seg
  8.5  16.5   8.0  16.0 seg
  9.5  97.5   9.0  98.0 seg
  9.5  97.5  10.0  97.0 seg
  9.5  95.5  10.0  96.0 seg
  9.5  95.5   9.0  95.0 seg
  9.5  81.5  10.0  82.0 seg
  9.5  81.5   9.0  81.0 seg
  9.5  75.5  10.0  76.0 seg
  9.5  75.5   9.0  75.0 seg
  9.5  71.5  10.0  72.0 seg
  9.5  71.5   9.0  71.0 seg
  9.5  51.5   9.0  52.0 seg
  9.5  51.5  10.0  51.0 seg
  9.5  47.5   9.0  48.0 seg
  9.5  47.5  10.0  47.0 seg
  9.5  39.5  10.0  40.0 seg
  9.5  39.5   9.0  39.0 seg
  9.5  25.5   9.0  26.0 seg
  9.5  25.5  10.0  25.0 seg
  9.5  17.5   9.0  18.0 seg
  9.5  17.5  10.0  17.0 seg
  9.5  17.5   9.0  17.0 seg
 10.5  96.5  11.0  97.0 seg
 10.5  96.5  10.0  97.0 seg
 10.5  96.5  10.0  96.0 seg
 10.5  82.5  11.0  83.0 seg
 10.5  82.5  10.0  82.0 seg
 10.5  76.5  11.0  77.0 seg
 10.5  76.5  10.0  76.0 seg
 10.5  72.5  11.0  73.0 seg
 10.5  72.5  10.0  72.0 seg
 10.5  50.5  10.0  51.0 seg
 10.5  50.5  11.0  50.0 seg
 10.5  46.5  11.0  47.0 seg
 10.5  46.5  10.0  47.0 seg
 10.5  40.5  11.0  41.0 seg
 10.5  40.5  10.0  40.0 seg
 10.5  24.5  10.0  25.0 seg
 10.5  24.5  11.0  24.0 seg
 10.5  16.5  10.0  17.0 seg
 10.5  16.5  11.0  16.0 seg
 11.5  97.5  12.0  98.0 seg
 11.5  97.5  11.0  97.0 seg
 11.5  83.5  12.0  84.0 seg
 11.5  83.5  11.0  83.0 seg
 11.5  77.5  12.0  78.0 seg
 11.5  77.5  11.0  77.0 seg
 11.5  73.5  12.0  74.0 seg
 11.5  73.5  11.0  73.0 seg
 11.5  49.5  11.0  50.0 seg
 11.5  49.5  12.0  49.0 seg
 11.5  47.5  12.0  48.0 seg
 11.5  47.5  11.0  47.0 seg
 11.5  41.5  12.0  42.0 seg
 11.5  41.5  11.0  41.0 seg
 11.5  23.5  11.0  24.0 seg
 11.5  23.5  12.0  23.0 seg
 11.5  15.5  11.0  16.0 seg
 11.5  15.5  12.0  15.0 seg
 12.5  98.5  13.0  99.0 seg
 12.5  98.5  12.0  98.0 seg
 12.5  84.5  13.0  84.0 seg
 12.5  84.5  12.0  84.0 seg
 12.5  78.5  13.0  79.0 seg
 12.5  78.5  12.0  78.0 seg
 12.5  74.5  13.0  75.0 seg
 12.5  74.5  12.0  74.0 seg
 12.5  48.5  12.0  49.0 seg
 12.5  48.5  13.0  48.0 seg
 12.5  48.5  12.0  48.0 seg
 12.5  42.5  13.0  43.0 seg
 12.5  42.5  12.0  42.0 seg
 12.5  22.5  13.0  23.0 seg
 12.5  22.5  12.0  23.0 seg
 12.5  14.5  12.0  15.0 seg
 12.5  14.5  13.0  14.0 seg
 13.5  99.5  14.0 100.0 seg
 13.5  99.5  13.0  99.0 seg
 13.5  83.5  13.0  84.0 seg
 13.5  83.5  14.0  83.0 seg
 13.5  79.5  14.0  80.0 seg
 13.5  79.5  13.0  79.0 seg
 13.5  75.5  14.0  76.0 seg
 13.5  75.5  13.0  75.0 seg
 13.5  47.5  13.0  48.0 seg
 13.5  47.5  14.0  47.0 seg
 13.5  43.5  14.0  44.0 seg
 13.5  43.5  13.0  43.0 seg
 13.5  23.5  14.0  24.0 seg
 13.5  23.5  13.0  23.0 seg
 13.5  13.5  13.0  14.0 seg
 13.5  13.5  14.0  13.0 seg
 14.5  82.5  14.0  83.0 seg
 14.5  82.5  15.0  82.0 seg
 14.5  80.5  15.0  81.0 seg
 14.5  80.5  14.0  80.0 seg
 14.5  76.5  15.0  77.0 seg
 14.5  76.5  14.0  76.0 seg
 14.5  46.5  14.0  47.0 seg
 14.5  46.5  15.0  46.0 seg
 14.5  44.5  15.0  45.0 seg
 14.5  44.5  14.0  44.0 seg
 14.5  24.5  15.0  25.0 seg
 14.5  24.5  14.0  24.0 seg
 14.5  12.5  14.0  13.0 seg
 14.5  12.5  15.0  12.0 seg
 14.5   0.5  15.0   1.0 seg
 14.5   0.5  14.0   0.0 seg
 15.5  81.5  16.0  82.0 seg
 15.5  81.5  15.0  82.0 seg
 15.5  81.5  15.0  81.0 seg
 15.5  77.5  16.0  78.0 seg
 15.5  77.5  15.0  77.0 seg
 15.5  45.5  15.0  46.0 seg
 15.5  45.5  16.0  45.0 seg
 15.5  45.5  15.0  45.0 seg
 15.5  25.5  16.0  26.0 seg
 15.5  25.5  15.0  25.0 seg
 15.5  11.5  15.0  12.0 seg
 15.5  11.5  16.0  11.0 seg
 15.5   1.5  16.0   2.0 seg
 15.5   1.5  15.0   1.0 seg
 16.5  82.5  17.0  83.0 seg
 16.5  82.5  16.0  82.0 seg
 16.5  78.5  17.0  79.0 seg
 16.5  78.5  16.0  78.0 seg
 16.5  44.5  16.0  45.0 seg
 16.5  44.5  17.0  44.0 seg
 16.5  26.5  17.0  27.0 seg
 16.5  26.5  16.0  26.0 seg
 16.5  10.5  16.0  11.0 seg
 16.5  10.5  17.0  10.0 seg
 16.5   2.5  17.0   3.0 seg
 16.5   2.5  16.0   2.0 seg
 17.5  83.5  18.0  84.0 seg
 17.5  83.5  17.0  83.0 seg
 17.5  79.5  18.0  80.0 seg
 17.5  79.5  17.0  79.0 seg
 17.5  43.5  17.0  44.0 seg
 17.5  43.5  18.0  43.0 seg
 17.5  27.5  18.0  28.0 seg
 17.5  27.5  17.0  27.0 seg
 17.5   9.5  17.0  10.0 seg
 17.5   9.5  18.0   9.0 seg
 17.5   3.5  18.0   4.0 seg
 17.5   3.5  17.0   3.0 seg
 18.5  84.5  19.0  85.0 seg
 18.5  84.5  18.0  84.0 seg
 18.5  80.5  19.0  81.0 seg
 18.5  80.5  18.0  80.0 seg
 18.5  42.5  18.0  43.0 seg
 18.5  42.5  19.0  42.0 seg
 18.5  28.5  19.0  29.0 seg
 18.5  28.5  18.0  28.0 seg
 18.5   8.5  18.0   9.0 seg
 18.5   8.5  19.0   8.0 seg
 18.5   4.5  19.0   5.0 seg
 18.5   4.5  18.0   4.0 seg
 19.5  85.5  20.0  86.0 seg
 19.5  85.5  19.0  85.0 seg
 19.5  81.5  20.0  82.0 seg
 19.5  81.5  19.0  81.0 seg
 19.5  41.5  19.0  42.0 seg
 19.5  41.5  20.0  41.0 seg
 19.5  29.5  20.0  30.0 seg
 19.5  29.5  19.0  29.0 seg
 19.5   7.5  19.0   8.0 seg
 19.5   7.5  20.0   7.0 seg
 19.5   5.5  20.0   6.0 seg
 19.5   5.5  19.0   5.0 seg
 20.5  86.5  21.0  87.0 seg
 20.5  86.5  20.0  86.0 seg
 20.5  82.5  21.0  83.0 seg
 20.5  82.5  20.0  82.0 seg
 20.5  40.5  20.0  41.0 seg
 20.5  40.5  21.0  40.0 seg
 20.5  30.5  21.0  31.0 seg
 20.5  30.5  20.0  30.0 seg
 20.5   6.5  20.0   7.0 seg
 20.5   6.5  21.0   6.0 seg
 20.5   6.5  20.0   6.0 seg
 21.5  87.5  22.0  88.0 seg
 21.5  87.5  21.0  87.0 seg
 21.5  83.5  22.0  84.0 seg
 21.5  83.5  21.0  83.0 seg
 21.5  39.5  21.0  40.0 seg
 21.5  39.5  22.0  39.0 seg
 21.5  31.5  22.0  32.0 seg
 21.5  31.5  21.0  31.0 seg
 21.5   5.5  21.0   6.0 seg
 21.5   5.5  22.0   5.0 seg
 22.5  88.5  23.0  89.0 seg
 22.5  88.5  22.0  88.0 seg
 22.5  84.5  23.0  85.0 seg
 22.5  84.5  22.0  84.0 seg
 22.5  38.5  22.0  39.0 seg
 22.5  38.5  23.0  38.0 seg
 22.5  32.5  23.0  33.0 seg
 22.5  32.5  22.0  32.0 seg
 22.5   4.5  22.0   5.0 seg
 22.5   4.5  23.0   4.0 seg
 23.5  89.5  24.0  90.0 seg
 23.5  89.5  23.0  89.0 seg
 23.5  85.5  24.0  86.0 seg
 23.5  85.5  23.0  85.0 seg
 23.5  37.5  23.0  38.0 seg
 23.5  37.5  24.0  37.0 seg
 23.5  33.5  24.0  34.0 seg
 23.5  33.5  23.0  33.0 seg
 23.5   3.5  23.0   4.0 seg
 23.5   3.5  24.0   3.0 seg
 24.5  90.5  25.0  91.0 seg
 24.5  90.5  24.0  90.0 seg
 24.5  86.5  25.0  87.0 seg
 24.5  86.5  24.0  86.0 seg
 24.5  36.5  24.0  37.0 seg
 24.5  36.5  25.0  36.0 seg
 24.5  34.5  25.0  35.0 seg
 24.5  34.5  24.0  34.0 seg
 24.5   2.5  24.0   3.0 seg
 24.5   2.5  25.0   2.0 seg
 25.5  91.5  26.0  92.0 seg
 25.5  91.5  25.0  91.0 seg
 25.5  87.5  26.0  88.0 seg
 25.5  87.5  25.0  87.0 seg
 25.5  35.5  26.0  36.0 seg
 25.5  35.5  25.0  36.0 seg
 25.5  35.5  25.0  35.0 seg
 25.5   1.5  25.0   2.0 seg
 25.5   1.5  26.0   1.0 seg
 26.5  92.5  27.0  93.0 seg
 26.5  92.5  26.0  92.0 seg
 26.5  88.5  27.0  89.0 seg
 26.5  88.5  26.0  88.0 seg
 26.5  36.5  27.0  37.0 seg
 26.5  36.5  26.0  36.0 seg
 26.5   0.5  26.0   1.0 seg
 26.5   0.5  27.0   0.0 seg
 27.5  99.5  27.0 100.0 seg
 27.5  99.5  28.0  99.0 seg
 27.5  93.5  28.0  94.0 seg
 27.5  93.5  27.0  93.0 seg
 27.5  89.5  28.0  90.0 seg
 27.5  89.5  27.0  89.0 seg
 27.5  37.5  28.0  38.0 seg
 27.5  37.5  27.0  37.0 seg
 28.5  98.5  28.0  99.0 seg
 28.5  98.5  29.0  98.0 seg
 28.5  94.5  29.0  95.0 seg
 28.5  94.5  28.0  94.0 seg
 28.5  90.5  29.0  91.0 seg
 28.5  90.5  28.0  90.0 seg
 28.5  38.5  29.0  39.0 seg
 28.5  38.5  28.0  38.0 seg
 29.5  97.5  29.0  98.0 seg
 29.5  97.5  30.0  97.0 seg
 29.5  95.5  30.0  96.0 seg
 29.5  95.5  29.0  95.0 seg
 29.5  91.5  30.0  92.0 seg
 29.5  91.5  29.0  91.0 seg
 29.5  39.5  30.0  40.0 seg
 29.5  39.5  29.0  39.0 seg
 30.5  96.5  30.0  97.0 seg
 30.5  96.5  31.0  96.0 seg
 30.5  96.5  30.0  96.0 seg
 30.5  92.5  31.0  93.0 seg
 30.5  92.5  30.0  92.0 seg
 30.5  40.5  31.0  41.0 seg
 30.5  40.5  30.0  40.0 seg
 31.5  95.5  31.0  96.0 seg
 31.5  95.5  32.0  95.0 seg
 31.5  93.5  32.0  94.0 seg
 31.5  93.5  31.0  93.0 seg
 31.5  41.5  32.0  41.0 seg
 31.5  41.5  31.0  41.0 seg
 32.5  94.5  32.0  95.0 seg
 32.5  94.5  33.0  94.0 seg
 32.5  94.5  32.0  94.0 seg
 32.5  40.5  32.0  41.0 seg
 32.5  40.5  33.0  40.0 seg
 33.5  93.5  33.0  94.0 seg
 33.5  93.5  34.0  93.0 seg
 33.5  39.5  33.0  40.0 seg
 33.5  39.5  34.0  39.0 seg
 34.5  92.5  34.0  93.0 seg
 34.5  92.5  35.0  92.0 seg
 34.5  38.5  34.0  39.0 seg
 34.5  38.5  35.0  38.0 seg
 35.5  91.5  35.0  92.0 seg
 35.5  91.5  36.0  91.0 seg
 35.5  37.5  35.0  38.0 seg
 35.5  37.5  36.0  37.0 seg
 36.5  90.5  36.0  91.0 seg
 36.5  90.5  37.0  90.0 seg
 36.5  36.5  36.0  37.0 seg
 36.5  36.5  37.0  36.0 seg
 37.5  89.5  37.0  90.0 seg
 37.5  89.5  38.0  89.0 seg
 37.5  35.5  37.0  36.0 seg
 37.5  35.5  38.0  35.0 seg
 38.5  88.5  38.0  89.0 seg
 38.5  88.5  39.0  88.0 seg
 38.5  34.5  38.0  35.0 seg
 38.5  34.5  39.0  34.0 seg
 39.5  87.5  39.0  88.0 seg
 39.5  87.5  40.0  87.0 seg
 39.5  33.5  39.0  34.0 seg
 39.5  33.5  40.0  33.0 seg
 40.5  86.5  40.0  87.0 seg
 40.5  86.5  41.0  86.0 seg
 40.5  32.5  40.0  33.0 seg
 40.5  32.5  41.0  32.0 seg
 41.5  85.5  41.0  86.0 seg
 41.5  85.5  42.0  85.0 seg
 41.5  31.5  41.0  32.0 seg
 41.5  31.5  42.0  31.0 seg
 42.5  84.5  42.0  85.0 seg
 42.5  84.5  43.0  84.0 seg
 42.5  30.5  42.0  31.0 seg
 42.5  30.5  43.0  30.0 seg
 43.5  83.5  43.0  84.0 seg
 43.5  83.5  44.0  83.0 seg
 43.5  29.5  43.0  30.0 seg
 43.5  29.5  44.0  29.0 seg
 44.5  82.5  44.0  83.0 seg
 44.5  82.5  45.0  82.0 seg
 44.5  28.5  44.0  29.0 seg
 44.5  28.5  45.0  28.0 seg
 45.5  81.5  46.0  82.0 seg
 45.5  81.5  45.0  82.0 seg
 45.5  27.5  45.0  28.0 seg
 45.5  27.5  46.0  27.0 seg
 46.5  82.5  47.0  83.0 seg
 46.5  82.5  46.0  82.0 seg
 46.5  26.5  46.0  27.0 seg
 46.5  26.5  47.0  26.0 seg
 47.5  83.5  48.0  84.0 seg
 47.5  83.5  47.0  83.0 seg
 47.5  25.5  47.0  26.0 seg
 47.5  25.5  48.0  25.0 seg
 48.5  84.5  49.0  85.0 seg
 48.5  84.5  48.0  84.0 seg
 48.5  24.5  48.0  25.0 seg
 48.5  24.5  49.0  24.0 seg
 49.5  85.5  49.0  85.0 seg
 49.5  23.5  49.0  24.0 seg
[0.25 0.75] 0 setdash
  0.5  98.5   1.0  99.0 seg
  0.5  98.5   0.0  99.0 seg
  0.5  98.5   0.0  98.0 seg
  0.5  96.5   0.0  97.0 seg
  0.5  96.5   1.0  96.0 seg
  0.5  96.5   0.0  96.0 seg
  0.5  94.5   1.0  95.0 seg
  0.5  94.5   0.0  95.0 seg
  0.5  94.5   0.0  94.0 seg
  0.5  92.5   0.0  93.0 seg
  0.5  92.5   1.0  92.0 seg
  0.5  92.5   0.0  92.0 seg
  0.5  90.5   1.0  91.0 seg
  0.5  90.5   0.0  91.0 seg
  0.5  90.5   0.0  90.0 seg
  0.5  88.5   1.0  89.0 seg
  0.5  88.5   0.0  89.0 seg
  0.5  88.5   0.0  88.0 seg
  0.5  86.5   1.0  87.0 seg
  0.5  86.5   0.0  87.0 seg
  0.5  86.5   0.0  86.0 seg
  0.5  84.5   0.0  85.0 seg
  0.5  84.5   1.0  84.0 seg
  0.5  84.5   0.0  84.0 seg
  0.5  82.5   1.0  83.0 seg
  0.5  82.5   0.0  83.0 seg
  0.5  82.5   0.0  82.0 seg
  0.5  80.5   0.0  81.0 seg
  0.5  80.5   1.0  80.0 seg
  0.5  80.5   0.0  80.0 seg
  0.5  78.5   1.0  79.0 seg
  0.5  78.5   0.0  79.0 seg
  0.5  78.5   0.0  78.0 seg
  0.5  76.5   0.0  77.0 seg
  0.5  76.5   1.0  76.0 seg
  0.5  76.5   0.0  76.0 seg
  0.5  74.5   1.0  75.0 seg
  0.5  74.5   0.0  75.0 seg
  0.5  74.5   0.0  74.0 seg
  0.5  72.5   1.0  73.0 seg
  0.5  72.5   0.0  73.0 seg
  0.5  72.5   0.0  72.0 seg
  0.5  70.5   1.0  71.0 seg
  0.5  70.5   0.0  71.0 seg
  0.5  70.5   0.0  70.0 seg
  0.5  68.5   1.0  69.0 seg
  0.5  68.5   0.0  69.0 seg
  0.5  68.5   0.0  68.0 seg
  0.5  66.5   0.0  67.0 seg
  0.5  66.5   1.0  66.0 seg
  0.5  66.5   0.0  66.0 seg
  0.5  64.5   0.0  65.0 seg
  0.5  64.5   1.0  64.0 seg
  0.5  64.5   0.0  64.0 seg
  0.5  62.5   1.0  63.0 seg
  0.5  62.5   0.0  63.0 seg
  0.5  62.5   0.0  62.0 seg
  0.5  60.5   0.0  61.0 seg
  0.5  60.5   1.0  60.0 seg
  0.5  60.5   0.0  60.0 seg
  0.5  58.5   1.0  59.0 seg
  0.5  58.5   0.0  59.0 seg
  0.5  58.5   0.0  58.0 seg
  0.5  56.5   0.0  57.0 seg
  0.5  56.5   1.0  56.0 seg
  0.5  56.5   0.0  56.0 seg
  0.5  54.5   1.0  55.0 seg
  0.5  54.5   0.0  55.0 seg
  0.5  54.5   0.0  54.0 seg
  0.5  52.5   0.0  53.0 seg
  0.5  52.5   1.0  52.0 seg
  0.5  52.5   0.0  52.0 seg
  0.5  50.5   1.0  51.0 seg
  0.5  50.5   0.0  51.0 seg
  0.5  50.5   0.0  50.0 seg
  0.5  48.5   1.0  49.0 seg
  0.5  48.5   0.0  49.0 seg
  0.5  48.5   0.0  48.0 seg
  0.5  46.5   0.0  47.0 seg
  0.5  46.5   1.0  46.0 seg
  0.5  46.5   0.0  46.0 seg
  0.5  44.5   1.0  45.0 seg
  0.5  44.5   0.0  45.0 seg
  0.5  44.5   0.0  44.0 seg
  0.5  42.5   0.0  43.0 seg
  0.5  42.5   1.0  42.0 seg
  0.5  42.5   0.0  42.0 seg
  0.5  40.5   0.0  41.0 seg
  0.5  40.5   1.0  40.0 seg
  0.5  40.5   0.0  40.0 seg
  0.5  38.5   1.0  39.0 seg
  0.5  38.5   0.0  39.0 seg
  0.5  38.5   0.0  38.0 seg
  0.5  36.5   1.0  37.0 seg
  0.5  36.5   0.0  37.0 seg
  0.5  36.5   0.0  36.0 seg
  0.5  34.5   0.0  35.0 seg
  0.5  34.5   1.0  34.0 seg
  0.5  34.5   0.0  34.0 seg
  0.5  32.5   1.0  33.0 seg
  0.5  32.5   0.0  33.0 seg
  0.5  32.5   0.0  32.0 seg
  0.5  30.5   1.0  31.0 seg
  0.5  30.5   0.0  31.0 seg
  0.5  30.5   0.0  30.0 seg
  0.5  28.5   1.0  29.0 seg
  0.5  28.5   0.0  29.0 seg
  0.5  28.5   0.0  28.0 seg
  0.5  26.5   1.0  27.0 seg
  0.5  26.5   0.0  27.0 seg
  0.5  26.5   0.0  26.0 seg
  0.5  24.5   1.0  25.0 seg
  0.5  24.5   0.0  25.0 seg
  0.5  24.5   0.0  24.0 seg
  0.5  22.5   0.0  23.0 seg
  0.5  22.5   1.0  22.0 seg
  0.5  22.5   0.0  22.0 seg
  0.5  20.5   1.0  21.0 seg
  0.5  20.5   0.0  21.0 seg
  0.5  20.5   0.0  20.0 seg
  0.5  18.5   1.0  19.0 seg
  0.5  18.5   0.0  19.0 seg
  0.5  18.5   0.0  18.0 seg
  0.5  16.5   0.0  17.0 seg
  0.5  16.5   1.0  16.0 seg
  0.5  16.5   0.0  16.0 seg
  0.5  14.5   0.0  15.0 seg
  0.5  14.5   1.0  14.0 seg
  0.5  14.5   0.0  14.0 seg
  0.5  12.5   1.0  13.0 seg
  0.5  12.5   0.0  13.0 seg
  0.5  12.5   0.0  12.0 seg
  0.5  10.5   0.0  11.0 seg
  0.5  10.5   1.0  10.0 seg
  0.5  10.5   0.0  10.0 seg
  0.5   8.5   1.0   9.0 seg
  0.5   8.5   0.0   9.0 seg
  0.5   8.5   0.0   8.0 seg
  0.5   6.5   0.0   7.0 seg
  0.5   6.5   1.0   6.0 seg
  0.5   6.5   0.0   6.0 seg
  0.5   4.5   1.0   5.0 seg
  0.5   4.5   0.0   5.0 seg
  0.5   4.5   0.0   4.0 seg
  0.5   2.5   1.0   3.0 seg
  0.5   2.5   0.0   3.0 seg
  0.5   2.5   0.0   2.0 seg
  0.5   0.5   0.0   1.0 seg
  0.5   0.5   1.0   0.0 seg
  0.5   0.5   0.0   0.0 seg
  1.5  99.5   2.0 100.0 seg
  1.5  99.5   1.0 100.0 seg
  1.5  99.5   1.0  99.0 seg
  1.5  95.5   1.0  96.0 seg
  1.5  95.5   2.0  95.0 seg
  1.5  95.5   1.0  95.0 seg
  1.5  91.5   1.0  92.0 seg
  1.5  91.5   2.0  91.0 seg
  1.5  91.5   1.0  91.0 seg
  1.5  89.5   2.0  90.0 seg
  1.5  89.5   1.0  89.0 seg
  1.5  87.5   2.0  88.0 seg
  1.5  87.5   1.0  87.0 seg
  1.5  83.5   1.0  84.0 seg
  1.5  83.5   2.0  83.0 seg
  1.5  83.5   1.0  83.0 seg
  1.5  79.5   2.0  80.0 seg
  1.5  79.5   1.0  80.0 seg
  1.5  79.5   1.0  79.0 seg
  1.5  75.5   2.0  76.0 seg
  1.5  75.5   1.0  76.0 seg
  1.5  75.5   1.0  75.0 seg
  1.5  73.5   2.0  74.0 seg
  1.5  73.5   1.0  73.0 seg
  1.5  71.5   2.0  71.0 seg
  1.5  71.5   1.0  71.0 seg
  1.5  69.5   2.0  70.0 seg
  1.5  69.5   1.0  69.0 seg
  1.5  65.5   1.0  66.0 seg
  1.5  65.5   2.0  65.0 seg
  1.5  63.5   2.0  64.0 seg
  1.5  63.5   1.0  64.0 seg
  1.5  63.5   1.0  63.0 seg
  1.5  59.5   2.0  60.0 seg
  1.5  59.5   1.0  60.0 seg
  1.5  59.5   1.0  59.0 seg
  1.5  55.5   1.0  56.0 seg
  1.5  55.5   2.0  55.0 seg
  1.5  55.5   1.0  55.0 seg
  1.5  51.5   2.0  52.0 seg
  1.5  51.5   1.0  52.0 seg
  1.5  51.5   1.0  51.0 seg
  1.5  49.5   2.0  50.0 seg
  1.5  49.5   1.0  49.0 seg
  1.5  45.5   1.0  46.0 seg
  1.5  45.5   2.0  45.0 seg
  1.5  45.5   1.0  45.0 seg
  1.5  41.5   1.0  42.0 seg
  1.5  41.5   2.0  41.0 seg
  1.5  39.5   2.0  40.0 seg
  1.5  39.5   1.0  40.0 seg
  1.5  39.5   1.0  39.0 seg
  1.5  37.5   2.0  38.0 seg
  1.5  37.5   1.0  37.0 seg
  1.5  33.5   1.0  34.0 seg
  1.5  33.5   2.0  33.0 seg
  1.5  33.5   1.0  33.0 seg
  1.5  31.5   2.0  32.0 seg
  1.5  31.5   1.0  31.0 seg
  1.5  29.5   2.0  30.0 seg
  1.5  29.5   1.0  29.0 seg
  1.5  27.5   2.0  28.0 seg
  1.5  27.5   1.0  27.0 seg
  1.5  25.5   2.0  26.0 seg
  1.5  25.5   1.0  25.0 seg
  1.5  21.5   2.0  22.0 seg
  1.5  21.5   1.0  22.0 seg
  1.5  21.5   1.0  21.0 seg
  1.5  19.5   2.0  20.0 seg
  1.5  19.5   1.0  19.0 seg
  1.5  15.5   1.0  16.0 seg
  1.5  15.5   2.0  15.0 seg
  1.5  13.5   1.0  14.0 seg
  1.5  13.5   2.0  13.0 seg
  1.5  13.5   1.0  13.0 seg
  1.5   9.5   2.0  10.0 seg
  1.5   9.5   1.0  10.0 seg
  1.5   9.5   1.0   9.0 seg
  1.5   5.5   1.0   6.0 seg
  1.5   5.5   2.0   5.0 seg
  1.5   5.5   1.0   5.0 seg
  1.5   3.5   2.0   4.0 seg
  1.5   3.5   1.0   3.0 seg
  2.5  94.5   2.0  95.0 seg
  2.5  94.5   3.0  94.0 seg
  2.5  90.5   3.0  91.0 seg
  2.5  90.5   2.0  91.0 seg
  2.5  90.5   2.0  90.0 seg
  2.5  88.5   3.0  89.0 seg
  2.5  88.5   2.0  88.0 seg
  2.5  82.5   2.0  83.0 seg
  2.5  82.5   3.0  82.0 seg
  2.5  80.5   3.0  81.0 seg
  2.5  80.5   2.0  80.0 seg
  2.5  76.5   3.0  77.0 seg
  2.5  76.5   2.0  76.0 seg
  2.5  74.5   3.0  75.0 seg
  2.5  74.5   2.0  74.0 seg
  2.5  70.5   2.0  71.0 seg
  2.5  70.5   3.0  70.0 seg
  2.5  70.5   2.0  70.0 seg
  2.5  64.5   2.0  65.0 seg
  2.5  64.5   3.0  64.0 seg
  2.5  64.5   2.0  64.0 seg
  2.5  60.5   3.0  61.0 seg
  2.5  60.5   2.0  60.0 seg
  2.5  54.5   2.0  55.0 seg
  2.5  54.5   3.0  54.0 seg
  2.5  52.5   3.0  53.0 seg
  2.5  52.5   2.0  52.0 seg
  2.5  50.5   3.0  51.0 seg
  2.5  50.5   2.0  50.0 seg
  2.5  44.5   2.0  45.0 seg
  2.5  44.5   3.0  44.0 seg
  2.5  40.5   3.0  41.0 seg
  2.5  40.5   2.0  41.0 seg
  2.5  40.5   2.0  40.0 seg
  2.5  38.5   3.0  39.0 seg
  2.5  38.5   2.0  38.0 seg
  2.5  32.5   3.0  33.0 seg
  2.5  32.5   2.0  33.0 seg
  2.5  32.5   2.0  32.0 seg
  2.5  30.5   3.0  31.0 seg
  2.5  30.5   2.0  30.0 seg
  2.5  28.5   3.0  29.0 seg
  2.5  28.5   2.0  28.0 seg
  2.5  26.5   3.0  27.0 seg
  2.5  26.5   2.0  26.0 seg
  2.5  22.5   3.0  23.0 seg
  2.5  22.5   2.0  22.0 seg
  2.5  20.5   3.0  21.0 seg
  2.5  20.5   2.0  20.0 seg
  2.5  14.5   2.0  15.0 seg
  2.5  14.5   3.0  14.0 seg
  2.5  12.5   3.0  13.0 seg
  2.5  12.5   2.0  13.0 seg
  2.5  10.5   3.0  11.0 seg
  2.5  10.5   2.0  10.0 seg
  2.5   4.5   2.0   5.0 seg
  2.5   4.5   3.0   4.0 seg
  2.5   4.5   2.0   4.0 seg
  2.5   0.5   3.0   1.0 seg
  2.5   0.5   2.0   0.0 seg
  3.5  93.5   3.0  94.0 seg
  3.5  93.5   4.0  93.0 seg
  3.5  91.5   4.0  92.0 seg
  3.5  91.5   3.0  91.0 seg
  3.5  89.5   4.0  90.0 seg
  3.5  89.5   3.0  89.0 seg
  3.5  81.5   3.0  82.0 seg
  3.5  81.5   4.0  81.0 seg
  3.5  81.5   3.0  81.0 seg
  3.5  77.5   4.0  78.0 seg
  3.5  77.5   3.0  77.0 seg
  3.5  75.5   4.0  76.0 seg
  3.5  75.5   3.0  75.0 seg
  3.5  69.5   4.0  70.0 seg
  3.5  69.5   3.0  70.0 seg
  3.5  63.5   3.0  64.0 seg
  3.5  63.5   4.0  63.0 seg
  3.5  61.5   4.0  62.0 seg
  3.5  61.5   3.0  61.0 seg
  3.5  53.5   3.0  54.0 seg
  3.5  53.5   4.0  53.0 seg
  3.5  53.5   3.0  53.0 seg
  3.5  51.5   4.0  52.0 seg
  3.5  51.5   3.0  51.0 seg
  3.5  43.5   3.0  44.0 seg
  3.5  43.5   4.0  43.0 seg
  3.5  41.5   4.0  42.0 seg
  3.5  41.5   3.0  41.0 seg
  3.5  39.5   4.0  40.0 seg
  3.5  39.5   3.0  39.0 seg
  3.5  33.5   4.0  34.0 seg
  3.5  33.5   3.0  33.0 seg
  3.5  31.5   4.0  31.0 seg
  3.5  31.5   3.0  31.0 seg
  3.5  29.5   4.0  30.0 seg
  3.5  29.5   3.0  29.0 seg
  3.5  27.5   4.0  28.0 seg
  3.5  27.5   3.0  27.0 seg
  3.5  23.5   4.0  23.0 seg
  3.5  23.5   3.0  23.0 seg
  3.5  21.5   4.0  22.0 seg
  3.5  21.5   3.0  21.0 seg
  3.5  13.5   4.0  14.0 seg
  3.5  13.5   3.0  14.0 seg
  3.5  13.5   3.0  13.0 seg
  3.5  11.5   4.0  12.0 seg
  3.5  11.5   3.0  11.0 seg
  3.5   3.5   3.0   4.0 seg
  3.5   3.5   4.0   3.0 seg
  3.5   1.5   4.0   2.0 seg
  3.5   1.5   3.0   1.0 seg
  4.5  92.5   4.0  93.0 seg
  4.5  92.5   5.0  92.0 seg
  4.5  92.5   4.0  92.0 seg
  4.5  90.5   5.0  91.0 seg
  4.5  90.5   4.0  90.0 seg
  4.5  80.5   4.0  81.0 seg
  4.5  80.5   5.0  80.0 seg
  4.5  78.5   5.0  79.0 seg
  4.5  78.5   4.0  78.0 seg
  4.5  76.5   5.0  77.0 seg
  4.5  76.5   4.0  76.0 seg
  4.5  70.5   5.0  71.0 seg
  4.5  70.5   4.0  70.0 seg
  4.5  62.5   5.0  63.0 seg
  4.5  62.5   4.0  63.0 seg
  4.5  62.5   4.0  62.0 seg
  4.5  52.5   4.0  53.0 seg
  4.5  52.5   5.0  52.0 seg
  4.5  52.5   4.0  52.0 seg
  4.5  42.5   4.0  43.0 seg
  4.5  42.5   5.0  42.0 seg
  4.5  42.5   4.0  42.0 seg
  4.5  40.5   5.0  41.0 seg
  4.5  40.5   4.0  40.0 seg
  4.5  34.5   5.0  35.0 seg
  4.5  34.5   4.0  34.0 seg
  4.5  30.5   4.0  31.0 seg
  4.5  30.5   5.0  30.0 seg
  4.5  30.5   4.0  30.0 seg
  4.5  28.5   5.0  29.0 seg
  4.5  28.5   4.0  28.0 seg
  4.5  22.5   4.0  23.0 seg
  4.5  22.5   5.0  22.0 seg
  4.5  22.5   4.0  22.0 seg
  4.5  14.5   5.0  15.0 seg
  4.5  14.5   4.0  14.0 seg
  4.5  12.5   5.0  13.0 seg
  4.5  12.5   4.0  12.0 seg
  4.5   2.5   4.0   3.0 seg
  4.5   2.5   5.0   2.0 seg
  4.5   2.5   4.0   2.0 seg
  5.5  91.5   6.0  92.0 seg
  5.5  91.5   5.0  92.0 seg
  5.5  91.5   5.0  91.0 seg
  5.5  79.5   5.0  80.0 seg
  5.5  79.5   6.0  79.0 seg
  5.5  79.5   5.0  79.0 seg
  5.5  77.5   6.0  78.0 seg
  5.5  77.5   5.0  77.0 seg
  5.5  71.5   6.0  72.0 seg
  5.5  71.5   5.0  71.0 seg
  5.5  63.5   6.0  64.0 seg
  5.5  63.5   5.0  63.0 seg
  5.5  51.5   5.0  52.0 seg
  5.5  51.5   6.0  51.0 seg
  5.5  41.5   5.0  42.0 seg
  5.5  41.5   6.0  41.0 seg
  5.5  41.5   5.0  41.0 seg
  5.5  35.5   6.0  36.0 seg
  5.5  35.5   5.0  35.0 seg
  5.5  29.5   5.0  30.0 seg
  5.5  29.5   6.0  29.0 seg
  5.5  29.5   5.0  29.0 seg
  5.5  21.5   5.0  22.0 seg
  5.5  21.5   6.0  21.0 seg
  5.5  15.5   6.0  16.0 seg
  5.5  15.5   5.0  15.0 seg
  5.5  13.5   6.0  14.0 seg
  5.5  13.5   5.0  13.0 seg
  5.5   1.5   5.0   2.0 seg
  5.5   1.5   6.0   1.0 seg
  6.5  92.5   7.0  93.0 seg
  6.5  92.5   6.0  92.0 seg
  6.5  78.5   7.0  79.0 seg
  6.5  78.5   6.0  79.0 seg
  6.5  78.5   6.0  78.0 seg
  6.5  72.5   7.0  73.0 seg
  6.5  72.5   6.0  72.0 seg
  6.5  64.5   7.0  65.0 seg
  6.5  64.5   6.0  64.0 seg
  6.5  50.5   6.0  51.0 seg
  6.5  50.5   7.0  50.0 seg
  6.5  40.5   6.0  41.0 seg
  6.5  40.5   7.0  40.0 seg
  6.5  36.5   7.0  37.0 seg
  6.5  36.5   6.0  36.0 seg
  6.5  28.5   6.0  29.0 seg
  6.5  28.5   7.0  28.0 seg
  6.5  20.5   6.0  21.0 seg
  6.5  20.5   7.0  20.0 seg
  6.5  16.5   7.0  17.0 seg
  6.5  16.5   6.0  16.0 seg
  6.5  14.5   7.0  15.0 seg
  6.5  14.5   6.0  14.0 seg
  6.5   0.5   6.0   1.0 seg
  6.5   0.5   7.0   0.0 seg
  7.5  99.5   7.0 100.0 seg
  7.5  99.5   8.0  99.0 seg
  7.5  93.5   8.0  94.0 seg
  7.5  93.5   7.0  93.0 seg
  7.5  79.5   8.0  80.0 seg
  7.5  79.5   7.0  79.0 seg
  7.5  73.5   8.0  74.0 seg
  7.5  73.5   7.0  73.0 seg
  7.5  65.5   8.0  66.0 seg
  7.5  65.5   7.0  65.0 seg
  7.5  49.5   7.0  50.0 seg
  7.5  49.5   8.0  49.0 seg
  7.5  39.5   7.0  40.0 seg
  7.5  39.5   8.0  39.0 seg
  7.5  37.5   8.0  38.0 seg
  7.5  37.5   7.0  37.0 seg
  7.5  27.5   7.0  28.0 seg
  7.5  27.5   8.0  27.0 seg
  7.5  19.5   7.0  20.0 seg
  7.5  19.5   8.0  19.0 seg
  7.5  17.5   8.0  18.0 seg
  7.5  17.5   7.0  17.0 seg
  7.5  15.5   8.0  16.0 seg
  7.5  15.5   7.0  15.0 seg
  8.5  98.5   8.0  99.0 seg
  8.5  98.5   9.0  98.0 seg
  8.5  94.5   9.0  95.0 seg
  8.5  94.5   8.0  94.0 seg
  8.5  80.5   9.0  81.0 seg
  8.5  80.5   8.0  80.0 seg
  8.5  74.5   9.0  75.0 seg
  8.5  74.5   8.0  74.0 seg
  8.5  66.5   9.0  67.0 seg
  8.5  66.5   8.0  66.0 seg
  8.5  48.5   8.0  49.0 seg
  8.5  48.5   9.0  48.0 seg
  8.5  38.5   9.0  39.0 seg
  8.5  38.5   8.0  39.0 seg
  8.5  38.5   8.0  38.0 seg
  8.5  26.5   8.0  27.0 seg
  8.5  26.5   9.0  26.0 seg
  8.5  18.5   8.0  19.0 seg
  8.5  18.5   9.0  18.0 seg
  8.5  18.5   8.0  18.0 seg
  8.5  16.5   9.0  17.0 seg
  8.5  16.5   8.0  16.0 seg
  9.5  97.5   9.0  98.0 seg
  9.5  97.5  10.0  97.0 seg
  9.5  95.5  10.0  96.0 seg
  9.5  95.5   9.0  95.0 seg
  9.5  81.5  10.0  82.0 seg
  9.5  81.5   9.0  81.0 seg
  9.5  75.5  10.0  76.0 seg
  9.5  75.5   9.0  75.0 seg
  9.5  67.5  10.0  68.0 seg
  9.5  67.5   9.0  67.0 seg
  9.5  47.5   9.0  48.0 seg
  9.5  47.5  10.0  47.0 seg
  9.5  39.5  10.0  40.0 seg
  9.5  39.5   9.0  39.0 seg
  9.5  25.5   9.0  26.0 seg
  9.5  25.5  10.0  25.0 seg
  9.5  17.5   9.0  18.0 seg
  9.5  17.5  10.0  17.0 seg
  9.5  17.5   9.0  17.0 seg
 10.5  96.5  11.0  97.0 seg
 10.5  96.5  10.0  97.0 seg
 10.5  96.5  10.0  96.0 seg
 10.5  82.5  11.0  83.0 seg
 10.5  82.5  10.0  82.0 seg
 10.5  76.5  11.0  77.0 seg
 10.5  76.5  10.0  76.0 seg
 10.5  68.5  11.0  69.0 seg
 10.5  68.5  10.0  68.0 seg
 10.5  46.5  11.0  47.0 seg
 10.5  46.5  10.0  47.0 seg
 10.5  40.5  11.0  41.0 seg
 10.5  40.5  10.0  40.0 seg
 10.5  24.5  10.0  25.0 seg
 10.5  24.5  11.0  24.0 seg
 10.5  16.5  10.0  17.0 seg
 10.5  16.5  11.0  16.0 seg
 11.5  97.5  12.0  98.0 seg
 11.5  97.5  11.0  97.0 seg
 11.5  83.5  12.0  84.0 seg
 11.5  83.5  11.0  83.0 seg
 11.5  77.5  12.0  78.0 seg
 11.5  77.5  11.0  77.0 seg
 11.5  69.5  12.0  70.0 seg
 11.5  69.5  11.0  69.0 seg
 11.5  47.5  12.0  48.0 seg
 11.5  47.5  11.0  47.0 seg
 11.5  41.5  12.0  42.0 seg
 11.5  41.5  11.0  41.0 seg
 11.5  23.5  11.0  24.0 seg
 11.5  23.5  12.0  23.0 seg
 11.5  15.5  11.0  16.0 seg
 11.5  15.5  12.0  15.0 seg
 12.5  98.5  13.0  99.0 seg
 12.5  98.5  12.0  98.0 seg
 12.5  84.5  13.0  84.0 seg
 12.5  84.5  12.0  84.0 seg
 12.5  78.5  13.0  79.0 seg
 12.5  78.5  12.0  78.0 seg
 12.5  70.5  13.0  71.0 seg
 12.5  70.5  12.0  70.0 seg
 12.5  48.5  13.0  49.0 seg
 12.5  48.5  12.0  48.0 seg
 12.5  42.5  13.0  43.0 seg
 12.5  42.5  12.0  42.0 seg
 12.5  22.5  13.0  23.0 seg
 12.5  22.5  12.0  23.0 seg
 12.5  14.5  12.0  15.0 seg
 12.5  14.5  13.0  14.0 seg
 13.5  99.5  14.0 100.0 seg
 13.5  99.5  13.0  99.0 seg
 13.5  83.5  13.0  84.0 seg
 13.5  83.5  14.0  83.0 seg
 13.5  79.5  14.0  80.0 seg
 13.5  79.5  13.0  79.0 seg
 13.5  71.5  14.0  72.0 seg
 13.5  71.5  13.0  71.0 seg
 13.5  49.5  14.0  50.0 seg
 13.5  49.5  13.0  49.0 seg
 13.5  43.5  14.0  44.0 seg
 13.5  43.5  13.0  43.0 seg
 13.5  23.5  14.0  24.0 seg
 13.5  23.5  13.0  23.0 seg
 13.5  13.5  13.0  14.0 seg
 13.5  13.5  14.0  13.0 seg
 14.5  82.5  14.0  83.0 seg
 14.5  82.5  15.0  82.0 seg
 14.5  80.5  15.0  81.0 seg
 14.5  80.5  14.0  80.0 seg
 14.5  72.5  15.0  73.0 seg
 14.5  72.5  14.0  72.0 seg
 14.5  50.5  15.0  51.0 seg
 14.5  50.5  14.0  50.0 seg
 14.5  44.5  15.0  45.0 seg
 14.5  44.5  14.0  44.0 seg
 14.5  24.5  15.0  25.0 seg
 14.5  24.5  14.0  24.0 seg
 14.5  12.5  14.0  13.0 seg
 14.5  12.5  15.0  12.0 seg
 14.5   0.5  15.0   1.0 seg
 14.5   0.5  14.0   0.0 seg
 15.5  81.5  16.0  82.0 seg
 15.5  81.5  15.0  82.0 seg
 15.5  81.5  15.0  81.0 seg
 15.5  73.5  16.0  74.0 seg
 15.5  73.5  15.0  73.0 seg
 15.5  51.5  16.0  52.0 seg
 15.5  51.5  15.0  51.0 seg
 15.5  45.5  16.0  46.0 seg
 15.5  45.5  15.0  45.0 seg
 15.5  25.5  16.0  26.0 seg
 15.5  25.5  15.0  25.0 seg
 15.5  11.5  15.0  12.0 seg
 15.5  11.5  16.0  11.0 seg
 15.5   1.5  16.0   2.0 seg
 15.5   1.5  15.0   1.0 seg
 16.5  82.5  17.0  83.0 seg
 16.5  82.5  16.0  82.0 seg
 16.5  74.5  17.0  75.0 seg
 16.5  74.5  16.0  74.0 seg
 16.5  52.5  17.0  53.0 seg
 16.5  52.5  16.0  52.0 seg
 16.5  46.5  17.0  47.0 seg
 16.5  46.5  16.0  46.0 seg
 16.5  26.5  17.0  27.0 seg
 16.5  26.5  16.0  26.0 seg
 16.5  10.5  16.0  11.0 seg
 16.5  10.5  17.0  10.0 seg
 16.5   2.5  17.0   3.0 seg
 16.5   2.5  16.0   2.0 seg
 17.5  83.5  18.0  84.0 seg
 17.5  83.5  17.0  83.0 seg
 17.5  75.5  18.0  76.0 seg
 17.5  75.5  17.0  75.0 seg
 17.5  53.5  18.0  54.0 seg
 17.5  53.5  17.0  53.0 seg
 17.5  47.5  18.0  48.0 seg
 17.5  47.5  17.0  47.0 seg
 17.5  27.5  18.0  28.0 seg
 17.5  27.5  17.0  27.0 seg
 17.5   9.5  17.0  10.0 seg
 17.5   9.5  18.0   9.0 seg
 17.5   3.5  18.0   4.0 seg
 17.5   3.5  17.0   3.0 seg
 18.5  84.5  19.0  85.0 seg
 18.5  84.5  18.0  84.0 seg
 18.5  76.5  19.0  77.0 seg
 18.5  76.5  18.0  76.0 seg
 18.5  54.5  19.0  55.0 seg
 18.5  54.5  18.0  54.0 seg
 18.5  48.5  19.0  49.0 seg
 18.5  48.5  18.0  48.0 seg
 18.5  28.5  19.0  29.0 seg
 18.5  28.5  18.0  28.0 seg
 18.5   8.5  18.0   9.0 seg
 18.5   8.5  19.0   8.0 seg
 18.5   4.5  19.0   5.0 seg
 18.5   4.5  18.0   4.0 seg
 19.5  85.5  20.0  86.0 seg
 19.5  85.5  19.0  85.0 seg
 19.5  77.5  20.0  78.0 seg
 19.5  77.5  19.0  77.0 seg
 19.5  55.5  20.0  56.0 seg
 19.5  55.5  19.0  55.0 seg
 19.5  49.5  20.0  50.0 seg
 19.5  49.5  19.0  49.0 seg
 19.5  29.5  20.0  30.0 seg
 19.5  29.5  19.0  29.0 seg
 19.5   7.5  19.0   8.0 seg
 19.5   7.5  20.0   7.0 seg
 19.5   5.5  20.0   6.0 seg
 19.5   5.5  19.0   5.0 seg
 20.5  86.5  21.0  87.0 seg
 20.5  86.5  20.0  86.0 seg
 20.5  78.5  21.0  79.0 seg
 20.5  78.5  20.0  78.0 seg
 20.5  56.5  21.0  57.0 seg
 20.5  56.5  20.0  56.0 seg
 20.5  50.5  21.0  51.0 seg
 20.5  50.5  20.0  50.0 seg
 20.5  30.5  21.0  31.0 seg
 20.5  30.5  20.0  30.0 seg
 20.5   6.5  20.0   7.0 seg
 20.5   6.5  21.0   6.0 seg
 20.5   6.5  20.0   6.0 seg
 21.5  87.5  22.0  88.0 seg
 21.5  87.5  21.0  87.0 seg
 21.5  79.5  22.0  80.0 seg
 21.5  79.5  21.0  79.0 seg
 21.5  57.5  22.0  58.0 seg
 21.5  57.5  21.0  57.0 seg
 21.5  51.5  22.0  52.0 seg
 21.5  51.5  21.0  51.0 seg
 21.5  31.5  22.0  32.0 seg
 21.5  31.5  21.0  31.0 seg
 21.5   5.5  21.0   6.0 seg
 21.5   5.5  22.0   5.0 seg
 22.5  88.5  23.0  89.0 seg
 22.5  88.5  22.0  88.0 seg
 22.5  80.5  23.0  81.0 seg
 22.5  80.5  22.0  80.0 seg
 22.5  58.5  23.0  59.0 seg
 22.5  58.5  22.0  58.0 seg
 22.5  52.5  23.0  53.0 seg
 22.5  52.5  22.0  52.0 seg
 22.5  32.5  23.0  33.0 seg
 22.5  32.5  22.0  32.0 seg
 22.5   4.5  22.0   5.0 seg
 22.5   4.5  23.0   4.0 seg
 23.5  89.5  24.0  90.0 seg
 23.5  89.5  23.0  89.0 seg
 23.5  81.5  24.0  82.0 seg
 23.5  81.5  23.0  81.0 seg
 23.5  59.5  24.0  60.0 seg
 23.5  59.5  23.0  59.0 seg
 23.5  53.5  24.0  54.0 seg
 23.5  53.5  23.0  53.0 seg
 23.5  33.5  24.0  34.0 seg
 23.5  33.5  23.0  33.0 seg
 23.5   3.5  23.0   4.0 seg
 23.5   3.5  24.0   3.0 seg
 24.5  90.5  25.0  91.0 seg
 24.5  90.5  24.0  90.0 seg
 24.5  82.5  25.0  83.0 seg
 24.5  82.5  24.0  82.0 seg
 24.5  60.5  25.0  61.0 seg
 24.5  60.5  24.0  60.0 seg
 24.5  54.5  25.0  55.0 seg
 24.5  54.5  24.0  54.0 seg
 24.5  34.5  25.0  35.0 seg
 24.5  34.5  24.0  34.0 seg
 24.5   2.5  24.0   3.0 seg
 24.5   2.5  25.0   2.0 seg
 25.5  91.5  26.0  92.0 seg
 25.5  91.5  25.0  91.0 seg
 25.5  83.5  26.0  84.0 seg
 25.5  83.5  25.0  83.0 seg
 25.5  61.5  26.0  62.0 seg
 25.5  61.5  25.0  61.0 seg
 25.5  55.5  26.0  56.0 seg
 25.5  55.5  25.0  55.0 seg
 25.5  35.5  26.0  36.0 seg
 25.5  35.5  25.0  35.0 seg
 25.5   1.5  25.0   2.0 seg
 25.5   1.5  26.0   1.0 seg
 26.5  92.5  27.0  93.0 seg
 26.5  92.5  26.0  92.0 seg
 26.5  84.5  27.0  85.0 seg
 26.5  84.5  26.0  84.0 seg
 26.5  62.5  27.0  63.0 seg
 26.5  62.5  26.0  62.0 seg
 26.5  56.5  27.0  57.0 seg
 26.5  56.5  26.0  56.0 seg
 26.5  36.5  27.0  37.0 seg
 26.5  36.5  26.0  36.0 seg
 26.5   0.5  26.0   1.0 seg
 26.5   0.5  27.0   0.0 seg
 27.5  99.5  27.0 100.0 seg
 27.5  99.5  28.0  99.0 seg
 27.5  93.5  28.0  94.0 seg
 27.5  93.5  27.0  93.0 seg
 27.5  85.5  28.0  86.0 seg
 27.5  85.5  27.0  85.0 seg
 27.5  63.5  28.0  64.0 seg
 27.5  63.5  27.0  63.0 seg
 27.5  57.5  28.0  58.0 seg
 27.5  57.5  27.0  57.0 seg
 27.5  37.5  28.0  38.0 seg
 27.5  37.5  27.0  37.0 seg
 28.5  98.5  28.0  99.0 seg
 28.5  98.5  29.0  98.0 seg
 28.5  94.5  29.0  95.0 seg
 28.5  94.5  28.0  94.0 seg
 28.5  86.5  29.0  87.0 seg
 28.5  86.5  28.0  86.0 seg
 28.5  64.5  29.0  65.0 seg
 28.5  64.5  28.0  64.0 seg
 28.5  58.5  29.0  59.0 seg
 28.5  58.5  28.0  58.0 seg
 28.5  38.5  29.0  39.0 seg
 28.5  38.5  28.0  38.0 seg
 29.5  97.5  29.0  98.0 seg
 29.5  97.5  30.0  97.0 seg
 29.5  95.5  30.0  96.0 seg
 29.5  95.5  29.0  95.0 seg
 29.5  87.5  30.0  88.0 seg
 29.5  87.5  29.0  87.0 seg
 29.5  65.5  30.0  66.0 seg
 29.5  65.5  29.0  65.0 seg
 29.5  59.5  30.0  60.0 seg
 29.5  59.5  29.0  59.0 seg
 29.5  39.5  30.0  40.0 seg
 29.5  39.5  29.0  39.0 seg
 30.5  96.5  30.0  97.0 seg
 30.5  96.5  31.0  96.0 seg
 30.5  96.5  30.0  96.0 seg
 30.5  88.5  31.0  89.0 seg
 30.5  88.5  30.0  88.0 seg
 30.5  66.5  31.0  67.0 seg
 30.5  66.5  30.0  66.0 seg
 30.5  60.5  31.0  61.0 seg
 30.5  60.5  30.0  60.0 seg
 30.5  40.5  31.0  41.0 seg
 30.5  40.5  30.0  40.0 seg
 31.5  95.5  31.0  96.0 seg
 31.5  95.5  32.0  95.0 seg
 31.5  89.5  32.0  90.0 seg
 31.5  89.5  31.0  89.0 seg
 31.5  67.5  32.0  68.0 seg
 31.5  67.5  31.0  67.0 seg
 31.5  61.5  32.0  62.0 seg
 31.5  61.5  31.0  61.0 seg
 31.5  41.5  32.0  41.0 seg
 31.5  41.5  31.0  41.0 seg
 32.5  94.5  32.0  95.0 seg
 32.5  94.5  33.0  94.0 seg
 32.5  90.5  33.0  91.0 seg
 32.5  90.5  32.0  90.0 seg
 32.5  68.5  33.0  69.0 seg
 32.5  68.5  32.0  68.0 seg
 32.5  62.5  33.0  63.0 seg
 32.5  62.5  32.0  62.0 seg
 32.5  40.5  32.0  41.0 seg
 32.5  40.5  33.0  40.0 seg
 33.5  93.5  33.0  94.0 seg
 33.5  93.5  34.0  93.0 seg
 33.5  91.5  34.0  92.0 seg
 33.5  91.5  33.0  91.0 seg
 33.5  69.5  34.0  70.0 seg
 33.5  69.5  33.0  69.0 seg
 33.5  63.5  34.0  64.0 seg
 33.5  63.5  33.0  63.0 seg
 33.5  39.5  33.0  40.0 seg
 33.5  39.5  34.0  39.0 seg
 34.5  92.5  34.0  93.0 seg
 34.5  92.5  35.0  92.0 seg
 34.5  92.5  34.0  92.0 seg
 34.5  70.5  35.0  71.0 seg
 34.5  70.5  34.0  70.0 seg
 34.5  64.5  35.0  65.0 seg
 34.5  64.5  34.0  64.0 seg
 34.5  38.5  34.0  39.0 seg
 34.5  38.5  35.0  38.0 seg
 35.5  91.5  35.0  92.0 seg
 35.5  91.5  36.0  91.0 seg
 35.5  71.5  36.0  72.0 seg
 35.5  71.5  35.0  71.0 seg
 35.5  65.5  36.0  66.0 seg
 35.5  65.5  35.0  65.0 seg
 35.5  37.5  35.0  38.0 seg
 35.5  37.5  36.0  37.0 seg
 36.5  90.5  36.0  91.0 seg
 36.5  90.5  37.0  90.0 seg
 36.5  72.5  37.0  73.0 seg
 36.5  72.5  36.0  72.0 seg
 36.5  66.5  37.0  67.0 seg
 36.5  66.5  36.0  66.0 seg
 36.5  36.5  36.0  37.0 seg
 36.5  36.5  37.0  36.0 seg
 37.5  89.5  37.0  90.0 seg
 37.5  89.5  38.0  89.0 seg
 37.5  73.5  38.0  74.0 seg
 37.5  73.5  37.0  73.0 seg
 37.5  67.5  38.0  68.0 seg
 37.5  67.5  37.0  67.0 seg
 37.5  35.5  37.0  36.0 seg
 37.5  35.5  38.0  35.0 seg
 38.5  88.5  38.0  89.0 seg
 38.5  88.5  39.0  88.0 seg
 38.5  74.5  39.0  75.0 seg
 38.5  74.5  38.0  74.0 seg
 38.5  68.5  39.0  69.0 seg
 38.5  68.5  38.0  68.0 seg
 38.5  34.5  38.0  35.0 seg
 38.5  34.5  39.0  34.0 seg
 39.5  87.5  39.0  88.0 seg
 39.5  87.5  40.0  87.0 seg
 39.5  75.5  40.0  76.0 seg
 39.5  75.5  39.0  75.0 seg
 39.5  69.5  40.0  70.0 seg
 39.5  69.5  39.0  69.0 seg
 39.5  33.5  39.0  34.0 seg
 39.5  33.5  40.0  33.0 seg
 40.5  86.5  40.0  87.0 seg
 40.5  86.5  41.0  86.0 seg
 40.5  76.5  41.0  77.0 seg
 40.5  76.5  40.0  76.0 seg
 40.5  70.5  41.0  71.0 seg
 40.5  70.5  40.0  70.0 seg
 40.5  32.5  40.0  33.0 seg
 40.5  32.5  41.0  32.0 seg
 41.5  85.5  41.0  86.0 seg
 41.5  85.5  42.0  85.0 seg
 41.5  77.5  42.0  78.0 seg
 41.5  77.5  41.0  77.0 seg
 41.5  71.5  42.0  72.0 seg
 41.5  71.5  41.0  71.0 seg
 41.5  31.5  41.0  32.0 seg
 41.5  31.5  42.0  31.0 seg
 42.5  84.5  42.0  85.0 seg
 42.5  84.5  43.0  84.0 seg
 42.5  78.5  43.0  79.0 seg
 42.5  78.5  42.0  78.0 seg
 42.5  72.5  43.0  73.0 seg
 42.5  72.5  42.0  72.0 seg
 42.5  30.5  42.0  31.0 seg
 42.5  30.5  43.0  30.0 seg
 43.5  83.5  43.0  84.0 seg
 43.5  83.5  44.0  83.0 seg
 43.5  79.5  44.0  80.0 seg
 43.5  79.5  43.0  79.0 seg
 43.5  73.5  44.0  74.0 seg
 43.5  73.5  43.0  73.0 seg
 43.5  29.5  43.0  30.0 seg
 43.5  29.5  44.0  29.0 seg
 44.5  82.5  44.0  83.0 seg
 44.5  82.5  45.0  82.0 seg
 44.5  80.5  45.0  81.0 seg
 44.5  80.5  44.0  80.0 seg
 44.5  74.5  45.0  75.0 seg
 44.5  74.5  44.0  74.0 seg
 44.5  28.5  44.0  29.0 seg
 44.5  28.5  45.0  28.0 seg
 45.5  81.5  46.0  82.0 seg
 45.5  81.5  45.0  82.0 seg
 45.5  81.5  45.0  81.0 seg
 45.5  75.5  46.0  76.0 seg
 45.5  75.5  45.0  75.0 seg
 45.5  27.5  45.0  28.0 seg
 45.5  27.5  46.0  27.0 seg
 46.5  82.5  47.0  83.0 seg
 46.5  82.5  46.0  82.0 seg
 46.5  76.5  47.0  77.0 seg
 46.5  76.5  46.0  76.0 seg
 46.5  26.5  46.0  27.0 seg
 46.5  26.5  47.0  26.0 seg
 47.5  83.5  48.0  84.0 seg
 47.5  83.5  47.0  83.0 seg
 47.5  77.5  48.0  78.0 seg
 47.5  77.5  47.0  77.0 seg
 47.5  25.5  47.0  26.0 seg
 47.5  25.5  48.0  25.0 seg
 48.5  84.5  49.0  85.0 seg
 48.5  84.5  48.0  84.0 seg
 48.5  78.5  49.0  79.0 seg
 48.5  78.5  48.0  78.0 seg
 48.5  24.5  48.0  25.0 seg
 48.5  24.5  49.0  24.0 seg
 49.5  85.5  49.0  85.0 seg
 49.5  79.5  49.0  79.0 seg
 49.5  23.5  49.0  24.0 seg
showpage
count SCopcount sub {pop} repeat
countdictstack SCdictcount sub {end} repeat
SCincsave restore
grestore
0 0 0 setrgbcolor
0 0 0 setrgbcolor
gsave
0 0 0 setrgbcolor
2 setlinewidth
newpath
224 316 M
232 316 L
232 308 L
232 316 L
208 292 L
232 268 L
224 268 L
232 268 L
232 276 L
stroke
grestore
0 0 0 setrgbcolor
0 0 0 setrgbcolor
gsave
newpath
201 259 M 181 277 L 249 277 L 249 259 L
closepath clip newpath
211 264 M gsave
-211 0.0 translate
0.965251 1.0 scale
218.596 0.0 translate
/Times-BoldItalic-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
(y) S
grestore
grestore
0 0 0 setrgbcolor
gsave
newpath
201 263 M 181 281 L 251 281 L 251 263 L
closepath clip newpath
211 268 M gsave
-211 0.0 translate
1.00251 1.0 scale
210.472 0.0 translate
/Times-BoldItalic-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
(^) S
grestore
grestore
0 0 0 setrgbcolor
0 0 0 setrgbcolor
gsave
newpath
201 299 M 181 317 L 249 317 L 249 299 L
closepath clip newpath
211 304 M gsave
-211 0.0 translate
0.857143 1.0 scale
246.167 0.0 translate
/Times-BoldItalic-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
(x) S
grestore
grestore
0 0 0 setrgbcolor
gsave
newpath
201 303 M 181 321 L 251 321 L 251 303 L
closepath clip newpath
211 308 M gsave
-211 0.0 translate
1.00251 1.0 scale
210.472 0.0 translate
/Times-BoldItalic-SHOWISO findfont 14 scalefont setfont
0 0 0 setrgbcolor
(^) S
grestore
grestore
grestore
/Times-Roman findfont 15 scalefont setfont
50 50 moveto
(Fig. 4 - Middleton and Tang) show
showpage
